Phase-Sensitive Region-of-Interest Computed Tomography

X-Ray Phase-Contrast Imaging (PCI) yields absorption, differential phase, and dark-field images. Computed Tomography (CT) of grating-based PCI can in principle provide high-resolution soft-tissue contrast. Recently, grating-based PCI took several hurdles towards clinical implementation by addressing, for example, acquisition speed, high X-ray energies, and system vibrations. However, a critical impediment in all grating-based systems lies in limits that constrain the grating diameter to few centimeters. In this work, we propose a system and a reconstruction algorithm to circumvent this constraint in a clinically compatible way. We propose to perform a phase-sensitive Region-of-Interest (ROI) CT within a full-field absorption CT. The biggest advantage of this approach is that it allows to correct for phase truncation artifacts, and to obtain quantitative phase values. Our method is robust, and shows high-quality results on simulated data and on a biological mouse sample. This work is a proof of concept showing the potential to use PCI in CT on large specimen, such as humans, in clinical applications.

==> legend.tikz <==

    \newenvironment{customlegend}[1][]{%
        \begingroup
        \csname pgfplots@init@cleared@structures\endcsname
        \pgfplotsset{#1}%
    }{%
        \csname pgfplots@createlegend\endcsname
        \endgroup
    }%
    \def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={Ground-truth, Truncated, Extrapolated, Corrected}]
        \addlegendimage{color=black,line width=1.2pt,solid}
	\addlegendimage{color=red, line width=1.2pt, dotted}
        \addlegendimage{color=blue, line width=1.2pt, dash dot dot}  
        \end{customlegend}
\end{tikzpicture}
%dashed
%dash dot dot
%densely dashed
%loosely dotted


==> line_plot.tikz <==

\begin{tikzpicture}
\begin{axis}[%
width=\textwidth,
height=\axisdefaultheight,
scale = 0.5,
xmin=1,
xmax=750,
xlabel={Distance (pixels)},
xlabel near ticks,
ymin=0,
ymax=10,
ylabel={Grey value},
y label style={at={(axis description cs:0.1,.5)}},
%ylabel near ticks,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.0pt] table[row sep=crcr]{%

};
\addplot [color=red, line width=1.0pt, dotted] table[row sep=crcr]{%

};
\addplot [color=blue, line width=1.0pt, dash dot dot] table[row sep=crcr]{%

};

\end{axis}
\end{tikzpicture}%


==> mouse_line_plot_x.tikz <==

\begin{tikzpicture}
\begin{axis}[%
width=\textwidth,
height=\axisdefaultheight,
scale = 0.5,
xmin=40,
xmax=710,
xlabel={Distance [pixel]},
xlabel near ticks,
ymin=-2,
ymax=6,
ylabel={Gray value [a.u.]},
yticklabels={,,}
y label style={at={(axis description cs:0.1,.5)}},
ylabel near ticks,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=0.75pt] table[row sep=crcr]{%
0.0    0.0\\ 1.0    0.0\\ 2.0    0.0\\ 3.0    0.0\\ 4.0    0.0\\ 5.0    0.0\\ 6.0    0.0\\ 7.0    0.0\\ 8.0    0.0\\ 9.0    0.0\\ 10.0    0.0\\ 11.0    0.0\\ 12.0    0.0\\ 13.0    0.0\\ 14.0    0.0\\ 15.0    0.0\\ 16.0    0.0\\ 17.0    0.0\\ 18.0    0.0\\ 19.0    0.0\\ 20.0    0.0\\ 21.0    0.0\\ 22.0    0.0\\ 23.0    0.0\\ 24.0    0.0\\ 25.0    0.0\\ 26.0    0.0\\ 27.0    0.0\\ 28.0    0.0\\ 29.0    0.0\\ 30.0    0.0\\ 31.0    -0.41639605\\ 32.0    -0.45645097\\ 33.0    -0.43016177\\ 34.0    -0.35541523\\ 35.0    -0.35541523\\ 36.0    -0.3741111\\ 37.0    -0.44693893\\ 38.0    -0.5221296\\ 39.0    -0.5222453\\ 40.0    -0.4818779\\ 41.0    -0.36542335\\ 42.0    -0.3679726\\ 43.0    -0.4456836\\ 44.0    -0.4456836\\ 45.0    -0.23585016\\ 46.0    -0.06376304\\ 47.0    -0.03216798\\ 48.0    -0.24050118\\ 49.0    -0.42156553\\ 50.0    -0.42156553\\ 51.0    -0.37939727\\ 52.0    -0.2634712\\ 53.0    -0.20527066\\ 54.0    -0.2068904\\ 55.0    -0.22829527\\ 56.0    -0.26750726\\ 57.0    -0.28452504\\ 58.0    -0.2671342\\ 59.0    -0.23316152\\ 60.0    -0.22078314\\ 61.0    -0.21655685\\ 62.0    -0.20650947\\ 63.0    -0.11432875\\ 64.0    -0.07570838\\ 65.0    -0.035563897\\ 66.0    -0.046256077\\ 67.0    -0.04877062\\ 68.0    -0.12032\\ 69.0    -0.22684595\\ 70.0    -0.15654156\\ 71.0    -0.0079038795\\ 72.0    0.34119242\\ 73.0    0.8346368\\ 74.0    1.3490473\\ 75.0    1.8500774\\ 76.0    2.3909445\\ 77.0    2.8938866\\ 78.0    3.2518384\\ 79.0    3.4704103\\ 80.0    3.7149208\\ 81.0    3.860435\\ 82.0    3.9845412\\ 83.0    4.0306826\\ 84.0    4.0306826\\ 85.0    4.040074\\ 86.0    4.052826\\ 87.0    4.1414237\\ 88.0    4.1634293\\ 89.0    4.19762\\ 90.0    4.196327\\ 91.0    4.1847057\\ 92.0    4.176278\\ 93.0    4.229653\\ 94.0    4.3686337\\ 95.0    4.3847904\\ 96.0    4.3847904\\ 97.0    4.364848\\ 98.0    4.2780237\\ 99.0    4.2575393\\ 100.0    4.206614\\ 101.0    4.292233\\ 102.0    4.4952307\\ 103.0    4.627362\\ 104.0    4.781541\\ 105.0    4.9069433\\ 106.0    4.936823\\ 107.0    4.991928\\ 108.0    4.988933\\ 109.0    4.98931\\ 110.0    4.99001\\ 111.0    5.05729\\ 112.0    5.121197\\ 113.0    5.2517085\\ 114.0    5.4000216\\ 115.0    5.4228554\\ 116.0    5.377103\\ 117.0    5.2630963\\ 118.0    5.106079\\ 119.0    4.746024\\ 120.0    4.629543\\ 121.0    4.5156755\\ 122.0    4.294056\\ 123.0    4.1580267\\ 124.0    4.115178\\ 125.0    4.115178\\ 126.0    4.1578374\\ 127.0    4.3504705\\ 128.0    4.6449265\\ 129.0    4.8500533\\ 130.0    5.0454855\\ 131.0    5.239073\\ 132.0    5.3275986\\ 133.0    5.374237\\ 134.0    5.486815\\ 135.0    5.409475\\ 136.0    5.4073963\\ 137.0    5.301559\\ 138.0    5.240153\\ 139.0    5.198269\\ 140.0    5.1610394\\ 141.0    5.0696936\\ 142.0    5.0682373\\ 143.0    5.0796623\\ 144.0    5.0603456\\ 145.0    5.0480447\\ 146.0    5.0480447\\ 147.0    5.07721\\ 148.0    5.1182156\\ 149.0    5.233523\\ 150.0    5.237496\\ 151.0    5.2467995\\ 152.0    5.237496\\ 153.0    5.249706\\ 154.0    5.2332053\\ 155.0    5.298315\\ 156.0    5.317023\\ 157.0    5.3176484\\ 158.0    5.3214245\\ 159.0    5.335355\\ 160.0    5.412304\\ 161.0    5.5029526\\ 162.0    5.515966\\ 163.0    5.5145564\\ 164.0    5.4613028\\ 165.0    5.420832\\ 166.0    5.372132\\ 167.0    5.3249326\\ 168.0    5.300158\\ 169.0    5.300158\\ 170.0    5.326899\\ 171.0    5.3475432\\ 172.0    5.3968472\\ 173.0    5.4062443\\ 174.0    5.373325\\ 175.0    5.281611\\ 176.0    5.1699224\\ 177.0    5.070435\\ 178.0    5.0354705\\ 179.0    4.9353566\\ 180.0    4.908348\\ 181.0    4.8377733\\ 182.0    4.649113\\ 183.0    4.4192915\\ 184.0    4.066768\\ 185.0    3.6931763\\ 186.0    3.24721\\ 187.0    2.7266695\\ 188.0    2.0981252\\ 189.0    1.5588709\\ 190.0    1.1346145\\ 191.0    0.8093645\\ 192.0    0.5375822\\ 193.0    0.41859734\\ 194.0    0.2569294\\ 195.0    0.2545794\\ 196.0    0.2884858\\ 197.0    0.31715164\\ 198.0    0.31715164\\ 199.0    0.31715164\\ 200.0    0.28825825\\ 201.0    0.28825825\\ 202.0    0.23813537\\ 203.0    0.20215699\\ 204.0    0.14086723\\ 205.0    0.07654692\\ 206.0    0.07352207\\ 207.0    0.10258576\\ 208.0    0.20590667\\ 209.0    0.25837904\\ 210.0    0.26999095\\ 211.0    0.25409138\\ 212.0    0.2366263\\ 213.0    0.21655993\\ 214.0    0.19636981\\ 215.0    0.19636981\\ 216.0    0.2111067\\ 217.0    0.22644757\\ 218.0    0.23874798\\ 219.0    0.23874798\\ 220.0    0.23290163\\ 221.0    0.18514107\\ 222.0    0.16981776\\ 223.0    0.170264\\ 224.0    0.2610467\\ 225.0    0.28268158\\ 226.0    0.28268158\\ 227.0    0.24190298\\ 228.0    0.21336278\\ 229.0    0.19196059\\ 230.0    0.1891538\\ 231.0    0.16532317\\ 232.0    0.14024755\\ 233.0    0.08388406\\ 234.0    0.06740846\\ 235.0    0.058473174\\ 236.0    0.05799859\\ 237.0    0.057440016\\ 238.0    0.10856292\\ 239.0    0.12175353\\ 240.0    0.12565757\\ 241.0    0.14176983\\ 242.0    0.110364206\\ 243.0    0.104040965\\ 244.0    0.110364206\\ 245.0    0.16280396\\ 246.0    0.16280396\\ 247.0    0.11978678\\ 248.0    0.08924361\\ 249.0    0.08703563\\ 250.0    0.07020944\\ 251.0    0.03864892\\ 252.0    0.033636916\\ 253.0    0.06554335\\ 254.0    0.08399686\\ 255.0    0.16261187\\ 256.0    0.22201495\\ 257.0    0.23816673\\ 258.0    0.2542923\\ 259.0    0.2700928\\ 260.0    0.2700928\\ 261.0    0.26350912\\ 262.0    0.24424313\\ 263.0    0.24859318\\ 264.0    0.27546567\\ 265.0    0.30987942\\ 266.0    0.3390494\\ 267.0    0.36925742\\ 268.0    0.38084525\\ 269.0    0.41250727\\ 270.0    0.43571705\\ 271.0    0.44716865\\ 272.0    0.46151003\\ 273.0    0.4964934\\ 274.0    0.5048961\\ 275.0    0.5552094\\ 276.0    0.6080862\\ 277.0    0.66157115\\ 278.0    0.66248286\\ 279.0    0.682572\\ 280.0    0.72773415\\ 281.0    0.72946596\\ 282.0    0.7049915\\ 283.0    0.6563276\\ 284.0    0.58050764\\ 285.0    0.4829662\\ 286.0    0.3898169\\ 287.0    0.37609914\\ 288.0    0.34962115\\ 289.0    0.34962115\\ 290.0    0.2604898\\ 291.0    0.2604898\\ 292.0    0.3235781\\ 293.0    0.39394364\\ 294.0    0.4844719\\ 295.0    0.52771914\\ 296.0    0.5896147\\ 297.0    0.6213333\\ 298.0    0.72014993\\ 299.0    0.84666073\\ 300.0    1.0655204\\ 301.0    1.3072832\\ 302.0    1.4235786\\ 303.0    1.5130498\\ 304.0    1.5957013\\ 305.0    1.7408193\\ 306.0    1.9281403\\ 307.0    2.146893\\ 308.0    2.418118\\ 309.0    2.6490502\\ 310.0    2.8746266\\ 311.0    3.1328745\\ 312.0    3.355525\\ 313.0    3.6205695\\ 314.0    3.9213428\\ 315.0    4.193223\\ 316.0    4.4332256\\ 317.0    4.646483\\ 318.0    4.8100376\\ 319.0    4.932555\\ 320.0    5.0527143\\ 321.0    5.195459\\ 322.0    5.354203\\ 323.0    5.445881\\ 324.0    5.485297\\ 325.0    5.493719\\ 326.0    5.5313406\\ 327.0    5.54995\\ 328.0    5.54995\\ 329.0    5.5380244\\ 330.0    5.5046206\\ 331.0    5.445479\\ 332.0    5.381685\\ 333.0    5.316643\\ 334.0    5.2779946\\ 335.0    5.1342993\\ 336.0    5.08114\\ 337.0    4.964953\\ 338.0    4.746564\\ 339.0    4.5664024\\ 340.0    4.342309\\ 341.0    4.1005316\\ 342.0    3.852221\\ 343.0    3.6227236\\ 344.0    3.3119533\\ 345.0    2.9061844\\ 346.0    2.5315416\\ 347.0    2.2386003\\ 348.0    1.9121815\\ 349.0    1.6535134\\ 350.0    1.4174858\\ 351.0    1.2076715\\ 352.0    1.0375574\\ 353.0    0.85740703\\ 354.0    0.7432358\\ 355.0    0.6687162\\ 356.0    0.5976418\\ 357.0    0.5338428\\ 358.0    0.47989613\\ 359.0    0.47062498\\ 360.0    0.43602017\\ 361.0    0.42697418\\ 362.0    0.43602017\\ 363.0    0.4367578\\ 364.0    0.4367578\\ 365.0    0.42031506\\ 366.0    0.4165971\\ 367.0    0.37635002\\ 368.0    0.37635002\\ 369.0    0.37635002\\ 370.0    0.3468812\\ 371.0    0.30825964\\ 372.0    0.30687842\\ 373.0    0.30049807\\ 374.0    0.26572895\\ 375.0    0.25695032\\ 376.0    0.2554602\\ 377.0    0.20425427\\ 378.0    0.1863056\\ 379.0    0.16795662\\ 380.0    0.16795662\\ 381.0    0.17038685\\ 382.0    0.1936107\\ 383.0    0.22688752\\ 384.0    0.2620787\\ 385.0    0.26193878\\ 386.0    0.26193878\\ 387.0    0.26203063\\ 388.0    0.29936293\\ 389.0    0.30320436\\ 390.0    0.30320436\\ 391.0    0.23458575\\ 392.0    0.22715846\\ 393.0    0.22715846\\ 394.0    0.26087302\\ 395.0    0.27084887\\ 396.0    0.27084887\\ 397.0    0.26408923\\ 398.0    0.26212195\\ 399.0    0.26212195\\ 400.0    0.25772431\\ 401.0    0.24794684\\ 402.0    0.21178898\\ 403.0    0.20202215\\ 404.0    0.17248979\\ 405.0    0.16209623\\ 406.0    0.15953253\\ 407.0    0.17462605\\ 408.0    0.17519313\\ 409.0    0.18238354\\ 410.0    0.19554073\\ 411.0    0.21944599\\ 412.0    0.253894\\ 413.0    0.2665408\\ 414.0    0.27754244\\ 415.0    0.29691756\\ 416.0    0.30475157\\ 417.0    0.30475157\\ 418.0    0.2965911\\ 419.0    0.28645825\\ 420.0    0.271491\\ 421.0    0.2584293\\ 422.0    0.25233585\\ 423.0    0.24332553\\ 424.0    0.2409638\\ 425.0    0.2409638\\ 426.0    0.2577073\\ 427.0    0.2680825\\ 428.0    0.27975425\\ 429.0    0.29732022\\ 430.0    0.3079455\\ 431.0    0.30956843\\ 432.0    0.2952693\\ 433.0    0.28511423\\ 434.0    0.28128457\\ 435.0    0.23140131\\ 436.0    0.2294524\\ 437.0    0.2294524\\ 438.0    0.18890993\\ 439.0    0.18890993\\ 440.0    0.21439174\\ 441.0    0.24492465\\ 442.0    0.25524497\\ 443.0    0.2565727\\ 444.0    0.28127077\\ 445.0    0.30193713\\ 446.0    0.38652635\\ 447.0    0.4437138\\ 448.0    0.49792522\\ 449.0    0.49792522\\ 450.0    0.45937645\\ 451.0    0.43501768\\ 452.0    0.3561199\\ 453.0    0.31007734\\ 454.0    0.31948638\\ 455.0    0.32516536\\ 456.0    0.36782646\\ 457.0    0.38431263\\ 458.0    0.4036323\\ 459.0    0.41969875\\ 460.0    0.41969875\\ 461.0    0.4157849\\ 462.0    0.4157849\\ 463.0    0.4183348\\ 464.0    0.43644223\\ 465.0    0.43656334\\ 466.0    0.43866897\\ 467.0    0.43866897\\ 468.0    0.41530094\\ 469.0    0.40980095\\ 470.0    0.40980095\\ 471.0    0.4146674\\ 472.0    0.4146674\\ 473.0    0.40130574\\ 474.0    0.39725974\\ 475.0    0.364889\\ 476.0    0.3431527\\ 477.0    0.2810921\\ 478.0    0.23708256\\ 479.0    0.2159606\\ 480.0    0.19326954\\ 481.0    0.21319248\\ 482.0    0.31577146\\ 483.0    0.38195422\\ 484.0    0.41445443\\ 485.0    0.452784\\ 486.0    0.54842055\\ 487.0    0.60476625\\ 488.0    0.6319442\\ 489.0    0.6070924\\ 490.0    0.5875963\\ 491.0    0.4909685\\ 492.0    0.40937388\\ 493.0    0.33004412\\ 494.0    0.31791276\\ 495.0    0.31791276\\ 496.0    0.2796385\\ 497.0    0.30022004\\ 498.0    0.32248914\\ 499.0    0.347033\\ 500.0    0.34630802\\ 501.0    0.3347925\\ 502.0    0.33456126\\ 503.0    0.34822166\\ 504.0    0.39384958\\ 505.0    0.41200328\\ 506.0    0.38214296\\ 507.0    0.3798554\\ 508.0    0.3798554\\ 509.0    0.35936543\\ 510.0    0.3222321\\ 511.0    0.26417187\\ 512.0    0.24480529\\ 513.0    0.18566409\\ 514.0    0.14148578\\ 515.0    0.15617955\\ 516.0    0.17706804\\ 517.0    0.22895256\\ 518.0    0.2530066\\ 519.0    0.2367018\\ 520.0    0.22741808\\ 521.0    0.20724356\\ 522.0    0.21154758\\ 523.0    0.20417309\\ 524.0    0.19383994\\ 525.0    0.17162097\\ 526.0    0.16079572\\ 527.0    0.17598027\\ 528.0    0.17885289\\ 529.0    0.08402705\\ 530.0    0.058746234\\ 531.0    0.06995096\\ 532.0    0.09312215\\ 533.0    0.1565466\\ 534.0    0.29026988\\ 535.0    0.32974333\\ 536.0    0.38197833\\ 537.0    0.39706343\\ 538.0    0.4057067\\ 539.0    0.39706343\\ 540.0    0.39990047\\ 541.0    0.39990047\\ 542.0    0.39361754\\ 543.0    0.3974078\\ 544.0    0.45249492\\ 545.0    0.5737133\\ 546.0    0.68300265\\ 547.0    0.7659342\\ 548.0    0.83067256\\ 549.0    0.937077\\ 550.0    1.0769478\\ 551.0    1.3069972\\ 552.0    1.5756118\\ 553.0    1.9433432\\ 554.0    2.3408344\\ 555.0    2.7698205\\ 556.0    3.1468635\\ 557.0    3.578427\\ 558.0    4.054281\\ 559.0    4.348941\\ 560.0    4.618452\\ 561.0    4.8211136\\ 562.0    4.9505067\\ 563.0    5.160974\\ 564.0    5.237744\\ 565.0    5.2664604\\ 566.0    5.3065004\\ 567.0    5.359007\\ 568.0    5.3922167\\ 569.0    5.421154\\ 570.0    5.467636\\ 571.0    5.467636\\ 572.0    5.446709\\ 573.0    5.4025745\\ 574.0    5.4156475\\ 575.0    5.411119\\ 576.0    5.411119\\ 577.0    5.414177\\ 578.0    5.499698\\ 579.0    5.5272875\\ 580.0    5.54872\\ 581.0    5.5648084\\ 582.0    5.57432\\ 583.0    5.5845814\\ 584.0    5.5752797\\ 585.0    5.5753393\\ 586.0    5.5752797\\ 587.0    5.6012106\\ 588.0    5.6627584\\ 589.0    5.7417555\\ 590.0    5.742705\\ 591.0    5.7248697\\ 592.0    5.588455\\ 593.0    5.543531\\ 594.0    5.543531\\ 595.0    5.543531\\ 596.0    5.5080094\\ 597.0    5.4483337\\ 598.0    5.4041176\\ 599.0    5.4041176\\ 600.0    5.399491\\ 601.0    5.3898706\\ 602.0    5.391456\\ 603.0    5.402793\\ 604.0    5.454294\\ 605.0    5.490829\\ 606.0    5.5272512\\ 607.0    5.5333753\\ 608.0    5.5666227\\ 609.0    5.5990577\\ 610.0    5.640718\\ 611.0    5.7292333\\ 612.0    5.8742185\\ 613.0    5.8742185\\ 614.0    5.727605\\ 615.0    5.6225357\\ 616.0    5.400914\\ 617.0    5.1977005\\ 618.0    4.928881\\ 619.0    4.576638\\ 620.0    4.336139\\ 621.0    4.1195154\\ 622.0    3.882514\\ 623.0    3.5730298\\ 624.0    3.426772\\ 625.0    3.426772\\ 626.0    3.4626517\\ 627.0    3.6997983\\ 628.0    3.9937663\\ 629.0    4.398712\\ 630.0    4.7960124\\ 631.0    5.141197\\ 632.0    5.3112106\\ 633.0    5.3709073\\ 634.0    5.320441\\ 635.0    5.254001\\ 636.0    4.8798437\\ 637.0    4.4607534\\ 638.0    3.9670725\\ 639.0    3.4591725\\ 640.0    3.0395083\\ 641.0    2.648491\\ 642.0    2.3245986\\ 643.0    2.2674878\\ 644.0    2.2674878\\ 645.0    2.420879\\ 646.0    2.7242544\\ 647.0    3.0655189\\ 648.0    3.5290313\\ 649.0    4.0283484\\ 650.0    4.4367013\\ 651.0    4.702302\\ 652.0    4.925106\\ 653.0    5.1328306\\ 654.0    5.2668195\\ 655.0    5.394808\\ 656.0    5.469246\\ 657.0    5.469246\\ 658.0    5.3511877\\ 659.0    5.262148\\ 660.0    5.1692343\\ 661.0    5.0699267\\ 662.0    5.0884757\\ 663.0    5.1357102\\ 664.0    5.164357\\ 665.0    5.196557\\ 666.0    5.24751\\ 667.0    5.382535\\ 668.0    5.382535\\ 669.0    5.371031\\ 670.0    5.213407\\ 671.0    4.991031\\ 672.0    4.873126\\ 673.0    4.852349\\ 674.0    4.828998\\ 675.0    4.6956015\\ 676.0    4.5912223\\ 677.0    4.2932825\\ 678.0    3.8186052\\ 679.0    3.1432807\\ 680.0    2.5567021\\ 681.0    1.9139467\\ 682.0    1.3278073\\ 683.0    0.88946676\\ 684.0    0.76363426\\ 685.0    0.7275194\\ 686.0    0.641401\\ 687.0    0.5208427\\ 688.0    0.37375554\\ 689.0    0.37375554\\ 690.0    0.5433326\\ 691.0    0.665051\\ 692.0    0.7932553\\ 693.0    0.8745406\\ 694.0    0.9376142\\ 695.0    0.9785313\\ 696.0    0.97119933\\ 697.0    0.9028933\\ 698.0    0.90238005\\ 699.0    0.9234288\\ 700.0    1.0209098\\ 701.0    1.0803995\\ 702.0    1.2023354\\ 703.0    1.2500249\\ 704.0    1.3185614\\ 705.0    1.2734997\\ 706.0    1.1217227\\ 707.0    1.0106598\\ 708.0    1.0106598\\ 709.0    1.0106598\\ 710.0    0.8923238\\ 711.0    0.78275704\\ 712.0    0.65412235\\ 713.0    0.7505898\\ 714.0    0.9154538\\ 715.0    0.95530283\\ 716.0    0.9471656\\ 717.0    0.9569743\\ 718.0    0.94224524\\ 719.0    0.0\\ 720.0    0.0\\ 721.0    0.0\\ 722.0    0.0\\ 723.0    0.0\\ 724.0    0.0\\ 725.0    0.0\\ 726.0    0.0\\ 727.0    0.0\\ 728.0    0.0\\ 729.0    0.0\\ 730.0    0.0\\ 731.0    0.0\\ 732.0    0.0\\ 733.0    0.0\\ 734.0    0.0\\ 735.0    0.0\\ 736.0    0.0\\ 737.0    0.0\\ 738.0    0.0\\ 739.0    0.0\\ 740.0    0.0\\ 741.0    0.0\\ 742.0    0.0\\ 743.0    0.0\\ 744.0    0.0\\ 745.0    0.0\\ 746.0    0.0\\ 747.0    0.0\\ 748.0    0.0\\ 749.0    0.0\\
};
\addplot [color=red, line width=1.0pt, dotted] table[row sep=crcr]{%
0.0    0.0\\ 1.0    0.0\\ 2.0    0.0\\ 3.0    0.0\\ 4.0    0.0\\ 5.0    0.0\\ 6.0    0.0\\ 7.0    0.0\\ 8.0    0.0\\ 9.0    0.0\\ 10.0    0.0\\ 11.0    0.0\\ 12.0    0.0\\ 13.0    0.0\\ 14.0    0.0\\ 15.0    0.0\\ 16.0    0.0\\ 17.0    0.0\\ 18.0    0.0\\ 19.0    0.0\\ 20.0    0.0\\ 21.0    0.0\\ 22.0    0.0\\ 23.0    0.0\\ 24.0    0.0\\ 25.0    0.0\\ 26.0    0.0\\ 27.0    0.0\\ 28.0    0.0\\ 29.0    0.0\\ 30.0    0.0\\ 31.0    0.0580046\\ 32.0    0.051489275\\ 33.0    0.045049753\\ 34.0    0.038552806\\ 35.0    0.030174255\\ 36.0    0.023696544\\ 37.0    0.017478015\\ 38.0    0.0107241385\\ 39.0    0.0019752923\\ 40.0    -0.0063700653\\ 41.0    -0.014307659\\ 42.0    -0.024170654\\ 43.0    -0.033056665\\ 44.0    -0.036964808\\ 45.0    -0.041229423\\ 46.0    -0.046498198\\ 47.0    -0.054131277\\ 48.0    -0.059926495\\ 49.0    -0.066763744\\ 50.0    -0.07287985\\ 51.0    -0.080044694\\ 52.0    -0.08558937\\ 53.0    -0.08832683\\ 54.0    -0.08925009\\ 55.0    -0.08591907\\ 56.0    -0.083323926\\ 57.0    -0.084692396\\ 58.0    -0.088648796\\ 59.0    -0.09063384\\ 60.0    -0.09035897\\ 61.0    -0.08973846\\ 62.0    -0.08677464\\ 63.0    -0.08248633\\ 64.0    -0.08062046\\ 65.0    -0.082042634\\ 66.0    -0.08379482\\ 67.0    -0.08330354\\ 68.0    -0.08303232\\ 69.0    -0.083249725\\ 70.0    -0.08147973\\ 71.0    -0.07918741\\ 72.0    -0.07666157\\ 73.0    -0.07477748\\ 74.0    -0.07335781\\ 75.0    -0.07578121\\ 76.0    -0.07849237\\ 77.0    -0.07922021\\ 78.0    -0.076793574\\ 79.0    -0.07328377\\ 80.0    -0.07119375\\ 81.0    -0.068911545\\ 82.0    -0.06731498\\ 83.0    -0.06534165\\ 84.0    -0.060899306\\ 85.0    -0.052663773\\ 86.0    -0.042100437\\ 87.0    -0.031516735\\ 88.0    -0.02203679\\ 89.0    -0.013678269\\ 90.0    -0.0028738733\\ 91.0    0.0055316994\\ 92.0    0.016782308\\ 93.0    0.026318455\\ 94.0    0.03460882\\ 95.0    0.042413276\\ 96.0    0.051239405\\ 97.0    0.061894905\\ 98.0    0.0719196\\ 99.0    0.08561465\\ 100.0    0.10044433\\ 101.0    0.11531641\\ 102.0    0.13083644\\ 103.0    0.14552872\\ 104.0    0.16378576\\ 105.0    0.17931868\\ 106.0    0.19452395\\ 107.0    0.20987394\\ 108.0    0.22284988\\ 109.0    0.23584917\\ 110.0    0.24733308\\ 111.0    0.25623265\\ 112.0    0.26519123\\ 113.0    0.27355823\\ 114.0    0.28233963\\ 115.0    0.28926086\\ 116.0    0.29485714\\ 117.0    0.29938465\\ 118.0    0.30380306\\ 119.0    0.3073467\\ 120.0    0.31055886\\ 121.0    0.3167163\\ 122.0    0.3210738\\ 123.0    0.32423797\\ 124.0    0.32758272\\ 125.0    0.3273975\\ 126.0    0.32661977\\ 127.0    0.32654107\\ 128.0    0.32719776\\ 129.0    0.32711828\\ 130.0    0.3257633\\ 131.0    0.31871095\\ 132.0    0.3087591\\ 133.0    0.29848045\\ 134.0    0.28750044\\ 135.0    0.27607867\\ 136.0    0.26511377\\ 137.0    0.25268757\\ 138.0    0.24263397\\ 139.0    0.2332968\\ 140.0    0.22611931\\ 141.0    0.21675709\\ 142.0    0.20644677\\ 143.0    0.1944433\\ 144.0    0.18430385\\ 145.0    0.1746021\\ 146.0    0.16773981\\ 147.0    0.1627877\\ 148.0    0.15999702\\ 149.0    0.15622646\\ 150.0    0.15206754\\ 151.0    0.14796567\\ 152.0    0.14377029\\ 153.0    0.14083219\\ 154.0    0.1371235\\ 155.0    0.13336767\\ 156.0    0.13290101\\ 157.0    0.13361691\\ 158.0    0.13481162\\ 159.0    0.13379082\\ 160.0    0.13189456\\ 161.0    0.12931404\\ 162.0    0.12718023\\ 163.0    0.12852763\\ 164.0    0.12578511\\ 165.0    0.11945593\\ 166.0    0.11161554\\ 167.0    0.10304508\\ 168.0    0.093319\\ 169.0    0.08603676\\ 170.0    0.07975956\\ 171.0    0.075521\\ 172.0    0.07184618\\ 173.0    0.06994071\\ 174.0    0.07239029\\ 175.0    0.068346895\\ 176.0    0.066571765\\ 177.0    0.06686871\\ 178.0    0.068401195\\ 179.0    0.07309211\\ 180.0    0.07873661\\ 181.0    0.07872623\\ 182.0    0.079751074\\ 183.0    0.08325288\\ 184.0    0.084092475\\ 185.0    0.086310685\\ 186.0    0.09090394\\ 187.0    0.092716806\\ 188.0    0.09121183\\ 189.0    0.09498648\\ 190.0    0.100387156\\ 191.0    0.10442679\\ 192.0    0.11136424\\ 193.0    0.11897732\\ 194.0    0.12314194\\ 195.0    0.12410986\\ 196.0    0.1292593\\ 197.0    0.1358853\\ 198.0    0.14220451\\ 199.0    0.15026236\\ 200.0    0.15284398\\ 201.0    0.1550434\\ 202.0    0.15634198\\ 203.0    0.15576287\\ 204.0    0.15298639\\ 205.0    0.1540851\\ 206.0    0.15381017\\ 207.0    0.15609601\\ 208.0    0.15974501\\ 209.0    0.16384496\\ 210.0    0.1676109\\ 211.0    0.1715669\\ 212.0    0.17005032\\ 213.0    0.1686688\\ 214.0    0.16504398\\ 215.0    0.15749238\\ 216.0    0.15077929\\ 217.0    0.14603734\\ 218.0    0.14492473\\ 219.0    0.14540862\\ 220.0    0.1338667\\ 221.0    0.13067617\\ 222.0    0.13796198\\ 223.0    0.1273936\\ 224.0    0.124907926\\ 225.0    0.12599792\\ 226.0    0.11714594\\ 227.0    0.109302804\\ 228.0    0.09662992\\ 229.0    0.08012045\\ 230.0    0.07059462\\ 231.0    0.06187107\\ 232.0    0.04632734\\ 233.0    0.034342576\\ 234.0    0.020972619\\ 235.0    0.0043767965\\ 236.0    -0.009226385\\ 237.0    -0.023326956\\ 238.0    -0.030192915\\ 239.0    -0.038289364\\ 240.0    -0.044119447\\ 241.0    -0.05562386\\ 242.0    -0.058063563\\ 243.0    -0.06937685\\ 244.0    -0.080531105\\ 245.0    -0.0928976\\ 246.0    -0.10329874\\ 247.0    -0.10337211\\ 248.0    -0.11084861\\ 249.0    -0.1187445\\ 250.0    -0.13165241\\ 251.0    -0.14360398\\ 252.0    -0.15170792\\ 253.0    -0.16716814\\ 254.0    -0.17560698\\ 255.0    -0.17925549\\ 256.0    -0.18007442\\ 257.0    -0.19603796\\ 258.0    -0.20569922\\ 259.0    -0.21852262\\ 260.0    -0.23897648\\ 261.0    -0.26442638\\ 262.0    -0.2933252\\ 263.0    -0.3247645\\ 264.0    -0.36003807\\ 265.0    -0.3941064\\ 266.0    -0.43781522\\ 267.0    -0.481894\\ 268.0    -0.5261966\\ 269.0    -0.5752861\\ 270.0    -0.62015724\\ 271.0    -0.6636003\\ 272.0    -0.70537305\\ 273.0    -0.74667853\\ 274.0    -0.7819277\\ 275.0    -0.8326701\\ 276.0    -0.8852532\\ 277.0    -0.93994725\\ 278.0    -1.000578\\ 279.0    -1.0656221\\ 280.0    -1.1229689\\ 281.0    -1.1967543\\ 282.0    -1.2642366\\ 283.0    -1.3690053\\ 284.0    -1.4732533\\ 285.0    -1.5922848\\ 286.0    -1.6946342\\ 287.0    -1.8144121\\ 288.0    -1.8875555\\ 289.0    -1.9871683\\ 290.0    -2.0125806\\ 291.0    -2.0624576\\ 292.0    -2.0410194\\ 293.0    -2.0213957\\ 294.0    -1.9405138\\ 295.0    -1.8707366\\ 296.0    -1.7585903\\ 297.0    -1.6433302\\ 298.0    -1.5071198\\ 299.0    -1.3491508\\ 300.0    -1.1664245\\ 301.0    -0.94779485\\ 302.0    -0.7605552\\ 303.0    -0.555427\\ 304.0    -0.381355\\ 305.0    -0.18843593\\ 306.0    0.005867647\\ 307.0    0.17624533\\ 308.0    0.35605898\\ 309.0    0.513451\\ 310.0    0.6664999\\ 311.0    0.82763267\\ 312.0    0.9697734\\ 313.0    1.1339852\\ 314.0    1.2691427\\ 315.0    1.3826331\\ 316.0    1.4790689\\ 317.0    1.5834492\\ 318.0    1.6511198\\ 319.0    1.7201372\\ 320.0    1.7621965\\ 321.0    1.8111855\\ 322.0    1.8466207\\ 323.0    1.8742912\\ 324.0    1.9237846\\ 325.0    1.9635447\\ 326.0    1.9974647\\ 327.0    2.0340447\\ 328.0    2.0582235\\ 329.0    2.0897577\\ 330.0    2.0786934\\ 331.0    2.0644991\\ 332.0    2.0532901\\ 333.0    2.0347505\\ 334.0    1.9913193\\ 335.0    1.9190592\\ 336.0    1.8444641\\ 337.0    1.7587615\\ 338.0    1.6529388\\ 339.0    1.5479944\\ 340.0    1.4350945\\ 341.0    1.3150139\\ 342.0    1.1979251\\ 343.0    1.0873278\\ 344.0    0.94145167\\ 345.0    0.7987991\\ 346.0    0.6434458\\ 347.0    0.44901645\\ 348.0    0.24409111\\ 349.0    0.034588672\\ 350.0    -0.18016218\\ 351.0    -0.35607216\\ 352.0    -0.5180174\\ 353.0    -0.6566885\\ 354.0    -0.76874554\\ 355.0    -0.8318493\\ 356.0    -0.8815045\\ 357.0    -0.9159873\\ 358.0    -0.9316136\\ 359.0    -0.9429993\\ 360.0    -0.9490557\\ 361.0    -0.961102\\ 362.0    -0.9768214\\ 363.0    -1.0008115\\ 364.0    -0.9993937\\ 365.0    -1.0194591\\ 366.0    -1.0316255\\ 367.0    -1.079292\\ 368.0    -1.1322798\\ 369.0    -1.17129\\ 370.0    -1.2384131\\ 371.0    -1.319342\\ 372.0    -1.3808719\\ 373.0    -1.4361879\\ 374.0    -1.4965216\\ 375.0    -1.5459962\\ 376.0    -1.6022267\\ 377.0    -1.6653963\\ 378.0    -1.7152483\\ 379.0    -1.7637444\\ 380.0    -1.7882247\\ 381.0    -1.8321409\\ 382.0    -1.8618565\\ 383.0    -1.8735276\\ 384.0    -1.8929516\\ 385.0    -1.9029944\\ 386.0    -1.871518\\ 387.0    -1.8284528\\ 388.0    -1.7796546\\ 389.0    -1.733892\\ 390.0    -1.7053226\\ 391.0    -1.7072285\\ 392.0    -1.7737483\\ 393.0    -1.8567834\\ 394.0    -1.8178893\\ 395.0    -1.7868236\\ 396.0    -1.7129619\\ 397.0    -1.5868912\\ 398.0    -1.4948894\\ 399.0    -1.5041391\\ 400.0    -1.5975605\\ 401.0    -1.6173863\\ 402.0    -1.640027\\ 403.0    -1.6603781\\ 404.0    -1.682793\\ 405.0    -1.6827805\\ 406.0    -1.692591\\ 407.0    -1.6623108\\ 408.0    -1.6623896\\ 409.0    -1.6540824\\ 410.0    -1.6413298\\ 411.0    -1.6277373\\ 412.0    -1.6091216\\ 413.0    -1.5784444\\ 414.0    -1.5597516\\ 415.0    -1.5509444\\ 416.0    -1.5358082\\ 417.0    -1.5093902\\ 418.0    -1.5136698\\ 419.0    -1.5404195\\ 420.0    -1.5480005\\ 421.0    -1.5527012\\ 422.0    -1.5517381\\ 423.0    -1.5535003\\ 424.0    -1.576054\\ 425.0    -1.5832492\\ 426.0    -1.5768902\\ 427.0    -1.5431503\\ 428.0    -1.536018\\ 429.0    -1.5226604\\ 430.0    -1.5236923\\ 431.0    -1.5182155\\ 432.0    -1.5202842\\ 433.0    -1.5219213\\ 434.0    -1.5351415\\ 435.0    -1.5626458\\ 436.0    -1.5733906\\ 437.0    -1.5674151\\ 438.0    -1.586976\\ 439.0    -1.6167483\\ 440.0    -1.5893639\\ 441.0    -1.5551077\\ 442.0    -1.5385044\\ 443.0    -1.52639\\ 444.0    -1.5085448\\ 445.0    -1.4728711\\ 446.0    -1.4310607\\ 447.0    -1.3776224\\ 448.0    -1.342062\\ 449.0    -1.3215317\\ 450.0    -1.3385788\\ 451.0    -1.3819588\\ 452.0    -1.4264557\\ 453.0    -1.4604001\\ 454.0    -1.4872056\\ 455.0    -1.4758632\\ 456.0    -1.4412296\\ 457.0    -1.4192826\\ 458.0    -1.4027244\\ 459.0    -1.3832728\\ 460.0    -1.3715465\\ 461.0    -1.3524736\\ 462.0    -1.3575245\\ 463.0    -1.3836386\\ 464.0    -1.3851568\\ 465.0    -1.3701582\\ 466.0    -1.3583442\\ 467.0    -1.365363\\ 468.0    -1.381291\\ 469.0    -1.4050235\\ 470.0    -1.404558\\ 471.0    -1.3958395\\ 472.0    -1.3889117\\ 473.0    -1.4000814\\ 474.0    -1.4068861\\ 475.0    -1.431876\\ 476.0    -1.4834734\\ 477.0    -1.5250677\\ 478.0    -1.5627699\\ 479.0    -1.5815643\\ 480.0    -1.5822569\\ 481.0    -1.5522039\\ 482.0    -1.491656\\ 483.0    -1.4360182\\ 484.0    -1.4031572\\ 485.0    -1.3510958\\ 486.0    -1.2827984\\ 487.0    -1.2214725\\ 488.0    -1.2077355\\ 489.0    -1.2061081\\ 490.0    -1.2582904\\ 491.0    -1.3488479\\ 492.0    -1.401389\\ 493.0    -1.4606731\\ 494.0    -1.4770116\\ 495.0    -1.522645\\ 496.0    -1.5413078\\ 497.0    -1.5320067\\ 498.0    -1.4959902\\ 499.0    -1.4543871\\ 500.0    -1.461041\\ 501.0    -1.4772319\\ 502.0    -1.4820766\\ 503.0    -1.4792854\\ 504.0    -1.425605\\ 505.0    -1.4162955\\ 506.0    -1.4595345\\ 507.0    -1.4786285\\ 508.0    -1.4721308\\ 509.0    -1.4864417\\ 510.0    -1.5293505\\ 511.0    -1.5848341\\ 512.0    -1.6279228\\ 513.0    -1.6548355\\ 514.0    -1.6608955\\ 515.0    -1.6781347\\ 516.0    -1.6598694\\ 517.0    -1.6505708\\ 518.0    -1.6329387\\ 519.0    -1.6332881\\ 520.0    -1.6422398\\ 521.0    -1.6538578\\ 522.0    -1.6713252\\ 523.0    -1.6706964\\ 524.0    -1.686956\\ 525.0    -1.6944984\\ 526.0    -1.7020602\\ 527.0    -1.7154579\\ 528.0    -1.7370808\\ 529.0    -1.7879969\\ 530.0    -1.8212684\\ 531.0    -1.8069688\\ 532.0    -1.768452\\ 533.0    -1.7178614\\ 534.0    -1.6467246\\ 535.0    -1.5930121\\ 536.0    -1.5232403\\ 537.0    -1.511166\\ 538.0    -1.5298085\\ 539.0    -1.5207299\\ 540.0    -1.5200247\\ 541.0    -1.5238281\\ 542.0    -1.523439\\ 543.0    -1.4867992\\ 544.0    -1.4433985\\ 545.0    -1.3594308\\ 546.0    -1.275516\\ 547.0    -1.1661319\\ 548.0    -1.0851301\\ 549.0    -0.9943804\\ 550.0    -0.8405846\\ 551.0    -0.619748\\ 552.0    -0.3397793\\ 553.0    -0.0042445143\\ 554.0    0.37351602\\ 555.0    0.7787831\\ 556.0    1.1854073\\ 557.0    1.6017191\\ 558.0    2.008142\\ 559.0    2.341626\\ 560.0    2.604846\\ 561.0    2.7986693\\ 562.0    2.9610775\\ 563.0    3.109585\\ 564.0    3.2117097\\ 565.0    3.2556434\\ 566.0    3.2869265\\ 567.0    3.3224535\\ 568.0    3.347888\\ 569.0    3.3660023\\ 570.0    3.3827267\\ 571.0    3.4059916\\ 572.0    3.387753\\ 573.0    3.347994\\ 574.0    3.3285367\\ 575.0    3.3260143\\ 576.0    3.3506377\\ 577.0    3.3750196\\ 578.0    3.374942\\ 579.0    3.3958437\\ 580.0    3.4578233\\ 581.0    3.4441757\\ 582.0    3.4500802\\ 583.0    3.4648225\\ 584.0    3.4612691\\ 585.0    3.4273875\\ 586.0    3.4293787\\ 587.0    3.4612877\\ 588.0    3.5065472\\ 589.0    3.525047\\ 590.0    3.5246322\\ 591.0    3.4740295\\ 592.0    3.4057682\\ 593.0    3.359349\\ 594.0    3.3456967\\ 595.0    3.3022919\\ 596.0    3.2643464\\ 597.0    3.2074382\\ 598.0    3.1727452\\ 599.0    3.1303256\\ 600.0    3.1356525\\ 601.0    3.1162956\\ 602.0    3.086447\\ 603.0    3.113957\\ 604.0    3.1286077\\ 605.0    3.1513183\\ 606.0    3.1805835\\ 607.0    3.19365\\ 608.0    3.1892242\\ 609.0    3.2309837\\ 610.0    3.2730947\\ 611.0    3.340522\\ 612.0    3.3948143\\ 613.0    3.367424\\ 614.0    3.2821848\\ 615.0    3.1155233\\ 616.0    2.9345844\\ 617.0    2.6862152\\ 618.0    2.3907025\\ 619.0    2.0964134\\ 620.0    1.8342043\\ 621.0    1.5666096\\ 622.0    1.2966884\\ 623.0    1.0441664\\ 624.0    0.85624844\\ 625.0    0.8020919\\ 626.0    0.860418\\ 627.0    1.0141033\\ 628.0    1.2935956\\ 629.0    1.6333413\\ 630.0    1.9805607\\ 631.0    2.2592516\\ 632.0    2.4231308\\ 633.0    2.4718475\\ 634.0    2.3917723\\ 635.0    2.2129738\\ 636.0    1.8832805\\ 637.0    1.416025\\ 638.0    0.9188367\\ 639.0    0.39314684\\ 640.0    -0.09271226\\ 641.0    -0.48817998\\ 642.0    -0.8123864\\ 643.0    -0.9646512\\ 644.0    -1.0096202\\ 645.0    -0.9292893\\ 646.0    -0.77409863\\ 647.0    -0.49441338\\ 648.0    -0.16813761\\ 649.0    0.11036616\\ 650.0    0.23616469\\ 651.0    0.26895162\\ 652.0    0.34015027\\ 653.0    0.80401635\\ 654.0    1.36122\\ 655.0    1.5954669\\ 656.0    1.6380055\\ 657.0    1.455869\\ 658.0    1.3167536\\ 659.0    1.1673222\\ 660.0    1.0876559\\ 661.0    0.95686\\ 662.0    0.85169816\\ 663.0    0.73586226\\ 664.0    0.6624854\\ 665.0    0.6175355\\ 666.0    0.619919\\ 667.0    0.6137729\\ 668.0    0.5720206\\ 669.0    0.48134455\\ 670.0    0.39768055\\ 671.0    0.31017876\\ 672.0    0.2512473\\ 673.0    0.17693266\\ 674.0    0.15696667\\ 675.0    0.08856556\\ 676.0    0.04218675\\ 677.0    1.7804888E-4\\ 678.0    0.0150577435\\ 679.0    -0.060060058\\ 680.0    -0.06762143\\ 681.0    -0.07901319\\ 682.0    -0.19707827\\ 683.0    -0.18029201\\ 684.0    -0.17987557\\ 685.0    -0.24449433\\ 686.0    -0.28527182\\ 687.0    -0.30667323\\ 688.0    -0.3198645\\ 689.0    -0.30937344\\ 690.0    -0.29528525\\ 691.0    -0.3375379\\ 692.0    -0.35319558\\ 693.0    -0.34689206\\ 694.0    -0.3536593\\ 695.0    -0.38027447\\ 696.0    -0.39060116\\ 697.0    -0.42066443\\ 698.0    -0.40571293\\ 699.0    -0.4239279\\ 700.0    -0.40562284\\ 701.0    -0.4174247\\ 702.0    -0.42325655\\ 703.0    -0.4344634\\ 704.0    -0.43790844\\ 705.0    -0.4531911\\ 706.0    -0.45304328\\ 707.0    -0.45348206\\ 708.0    -0.45459756\\ 709.0    -0.45150796\\ 710.0    -0.45092005\\ 711.0    -0.4567527\\ 712.0    -0.4793217\\ 713.0    -0.48098844\\ 714.0    -0.48329696\\ 715.0    -0.48790917\\ 716.0    -0.48459783\\ 717.0    -0.47702485\\ 718.0    -0.48708495\\ 719.0    0.0\\ 720.0    0.0\\ 721.0    0.0\\ 722.0    0.0\\ 723.0    0.0\\ 724.0    0.0\\ 725.0    0.0\\ 726.0    0.0\\ 727.0    0.0\\ 728.0    0.0\\ 729.0    0.0\\ 730.0    0.0\\ 731.0    0.0\\ 732.0    0.0\\ 733.0    0.0\\ 734.0    0.0\\ 735.0    0.0\\ 736.0    0.0\\ 737.0    0.0\\ 738.0    0.0\\ 739.0    0.0\\ 740.0    0.0\\ 741.0    0.0\\ 742.0    0.0\\ 743.0    0.0\\ 744.0    0.0\\ 745.0    0.0\\ 746.0    0.0\\ 747.0    0.0\\ 748.0    0.0\\ 749.0    0.0\\ 
};
\addplot [color=blue, line width=1.0pt, dash dot dot] table[row sep=crcr]{%
0.0    0.0\\ 1.0    0.0\\ 2.0    0.0\\ 3.0    0.0\\ 4.0    0.0\\ 5.0    0.0\\ 6.0    0.0\\ 7.0    0.0\\ 8.0    0.0\\ 9.0    0.0\\ 10.0    0.0\\ 11.0    0.0\\ 12.0    0.0\\ 13.0    0.0\\ 14.0    0.0\\ 15.0    0.0\\ 16.0    0.0\\ 17.0    0.0\\ 18.0    0.0\\ 19.0    0.0\\ 20.0    0.0\\ 21.0    0.0\\ 22.0    0.0\\ 23.0    0.0\\ 24.0    0.0\\ 25.0    0.0\\ 26.0    0.0\\ 27.0    0.0\\ 28.0    0.0\\ 29.0    0.0\\ 30.0    0.0\\ 31.0    0.0\\ 32.0    0.0\\ 33.0    0.0\\ 34.0    0.0\\ 35.0    0.0\\ 36.0    0.0\\ 37.0    0.0\\ 38.0    0.0\\ 39.0    0.0\\ 40.0    0.0\\ 41.0    0.0\\ 42.0    0.076079726\\ 43.0    0.046485543\\ 44.0    -0.019013643\\ 45.0    -0.1044687\\ 46.0    -0.006782651\\ 47.0    0.019453168\\ 48.0    0.10769576\\ 49.0    -0.083732724\\ 50.0    -0.1260134\\ 51.0    0.028780222\\ 52.0    -0.10033476\\ 53.0    0.019100666\\ 54.0    0.15922111\\ 55.0    -0.09192419\\ 56.0    0.0053805113\\ 57.0    -0.17992973\\ 58.0    -0.1306299\\ 59.0    0.22276217\\ 60.0    0.05066371\\ 61.0    -0.1952554\\ 62.0    -0.20038593\\ 63.0    0.0648514\\ 64.0    -0.10179412\\ 65.0    -0.0163759\\ 66.0    -0.002376914\\ 67.0    -0.239725\\ 68.0    -0.12864077\\ 69.0    0.0045610666\\ 70.0    -0.057739615\\ 71.0    4.4298172E-4\\ 72.0    -0.063102484\\ 73.0    -0.1572479\\ 74.0    -0.010042906\\ 75.0    0.25347775\\ 76.0    1.408264\\ 77.0    3.1899638\\ 78.0    3.944952\\ 79.0    3.8197608\\ 80.0    4.05217\\ 81.0    4.025583\\ 82.0    3.9092555\\ 83.0    4.068898\\ 84.0    4.00827\\ 85.0    4.043964\\ 86.0    3.969133\\ 87.0    3.8867822\\ 88.0    3.8059015\\ 89.0    3.973329\\ 90.0    4.0620527\\ 91.0    3.8349504\\ 92.0    3.9255419\\ 93.0    4.0123396\\ 94.0    4.105061\\ 95.0    3.8146353\\ 96.0    4.1031947\\ 97.0    4.1436768\\ 98.0    4.0711117\\ 99.0    3.994676\\ 100.0    3.9799771\\ 101.0    3.954342\\ 102.0    3.8661256\\ 103.0    4.0141516\\ 104.0    4.107386\\ 105.0    4.111736\\ 106.0    3.871111\\ 107.0    3.804758\\ 108.0    3.9769125\\ 109.0    3.9200115\\ 110.0    3.966867\\ 111.0    3.9781075\\ 112.0    3.8797011\\ 113.0    4.0874815\\ 114.0    4.3550243\\ 115.0    4.376281\\ 116.0    4.534668\\ 117.0    4.3326855\\ 118.0    4.1751184\\ 119.0    4.2592406\\ 120.0    4.168806\\ 121.0    3.8374662\\ 122.0    4.0692925\\ 123.0    4.1726823\\ 124.0    3.9634728\\ 125.0    4.1626062\\ 126.0    4.133289\\ 127.0    4.174806\\ 128.0    4.178305\\ 129.0    4.240164\\ 130.0    4.2808194\\ 131.0    4.075039\\ 132.0    4.4505463\\ 133.0    4.5804687\\ 134.0    4.2230835\\ 135.0    4.260465\\ 136.0    4.103338\\ 137.0    3.968923\\ 138.0    3.9795794\\ 139.0    3.951754\\ 140.0    4.037725\\ 141.0    3.8242388\\ 142.0    3.9515653\\ 143.0    4.075164\\ 144.0    3.8493648\\ 145.0    4.1688704\\ 146.0    3.9503107\\ 147.0    3.8301482\\ 148.0    4.0279794\\ 149.0    4.027581\\ 150.0    4.027768\\ 151.0    4.0910454\\ 152.0    3.9797006\\ 153.0    4.160769\\ 154.0    3.9940662\\ 155.0    3.9258952\\ 156.0    4.049231\\ 157.0    4.1141534\\ 158.0    4.291885\\ 159.0    4.106149\\ 160.0    3.9358377\\ 161.0    4.1025753\\ 162.0    4.131222\\ 163.0    4.2495317\\ 164.0    4.1804066\\ 165.0    4.0783606\\ 166.0    4.2878113\\ 167.0    3.9531136\\ 168.0    4.171602\\ 169.0    4.094656\\ 170.0    4.0321684\\ 171.0    3.9693933\\ 172.0    4.1066713\\ 173.0    4.1347003\\ 174.0    4.130421\\ 175.0    4.1814094\\ 176.0    4.1145587\\ 177.0    3.999793\\ 178.0    4.390707\\ 179.0    4.0886316\\ 180.0    3.9470778\\ 181.0    4.1854844\\ 182.0    4.10633\\ 183.0    3.9530067\\ 184.0    3.8856559\\ 185.0    2.963833\\ 186.0    1.047426\\ 187.0    -0.13210964\\ 188.0    -0.13583541\\ 189.0    -0.09726107\\ 190.0    0.092007995\\ 191.0    -0.045591593\\ 192.0    -0.06613302\\ 193.0    0.016106844\\ 194.0    -0.087350845\\ 195.0    0.08563042\\ 196.0    0.0778749\\ 197.0    -0.14235389\\ 198.0    0.096122146\\ 199.0    -0.006401658\\ 200.0    -0.058590055\\ 201.0    -0.05041766\\ 202.0    -0.10176265\\ 203.0    -0.009400606\\ 204.0    0.0014377832\\ 205.0    0.057625055\\ 206.0    0.11973983\\ 207.0    -0.03305137\\ 208.0    -0.04111886\\ 209.0    0.27549303\\ 210.0    0.01717484\\ 211.0    -0.011873841\\ 212.0    0.18425238\\ 213.0    -0.100634456\\ 214.0    0.033777237\\ 215.0    0.15431416\\ 216.0    0.1029138\\ 217.0    0.06519127\\ 218.0    0.027184367\\ 219.0    -0.1817329\\ 220.0    0.04876113\\ 221.0    0.10181165\\ 222.0    0.18779212\\ 223.0    -0.043035507\\ 224.0    0.14015812\\ 225.0    -0.016460419\\ 226.0    -0.03429222\\ 227.0    0.108688\\ 228.0    0.08205342\\ 229.0    0.13334304\\ 230.0    -0.07840872\\ 231.0    0.039423108\\ 232.0    -0.007431984\\ 233.0    -0.08538675\\ 234.0    0.12729359\\ 235.0    -0.026499033\\ 236.0    -0.053030968\\ 237.0    -0.08721888\\ 238.0    -0.054031134\\ 239.0    0.030055642\\ 240.0    -0.09628308\\ 241.0    -0.053118944\\ 242.0    0.012101412\\ 243.0    -0.18999982\\ 244.0    -0.09888649\\ 245.0    0.03976488\\ 246.0    -0.17391574\\ 247.0    -0.07758355\\ 248.0    0.09113145\\ 249.0    -0.22777581\\ 250.0    0.06152904\\ 251.0    0.0028403997\\ 252.0    -0.041793823\\ 253.0    -0.05214107\\ 254.0    -0.07718825\\ 255.0    -0.04953599\\ 256.0    -0.077111125\\ 257.0    0.29269218\\ 258.0    0.04737687\\ 259.0    -0.08204377\\ 260.0    0.100292385\\ 261.0    0.015893698\\ 262.0    0.017726421\\ 263.0    0.08990872\\ 264.0    0.1062274\\ 265.0    0.112452865\\ 266.0    0.042866588\\ 267.0    0.10484499\\ 268.0    0.16720855\\ 269.0    0.0315094\\ 270.0    -0.06354642\\ 271.0    0.273937\\ 272.0    0.22707164\\ 273.0    0.08619201\\ 274.0    0.22918785\\ 275.0    0.19236994\\ 276.0    0.08015776\\ 277.0    0.12965435\\ 278.0    0.36094326\\ 279.0    0.25136107\\ 280.0    -0.0053681135\\ 281.0    0.10899055\\ 282.0    0.2667898\\ 283.0    0.015917659\\ 284.0    0.043012857\\ 285.0    0.12374383\\ 286.0    0.18461704\\ 287.0    0.12724113\\ 288.0    0.27659363\\ 289.0    0.27524412\\ 290.0    0.45599747\\ 291.0    0.5058107\\ 292.0    0.31479275\\ 293.0    0.31369305\\ 294.0    0.4169945\\ 295.0    0.2806698\\ 296.0    0.19941026\\ 297.0    0.19616723\\ 298.0    0.18960303\\ 299.0    0.25381845\\ 300.0    0.51490176\\ 301.0    0.5066565\\ 302.0    0.6911557\\ 303.0    0.74563926\\ 304.0    0.955489\\ 305.0    1.0330905\\ 306.0    1.300913\\ 307.0    1.0575686\\ 308.0    1.4305252\\ 309.0    1.8020933\\ 310.0    2.6010425\\ 311.0    2.44164\\ 312.0    2.0633457\\ 313.0    2.3243651\\ 314.0    2.9249015\\ 315.0    3.1457772\\ 316.0    3.5080767\\ 317.0    3.9025836\\ 318.0    4.163157\\ 319.0    4.36513\\ 320.0    4.5862656\\ 321.0    4.481603\\ 322.0    4.594589\\ 323.0    4.676639\\ 324.0    4.6483607\\ 325.0    4.5989633\\ 326.0    4.8426633\\ 327.0    4.7270236\\ 328.0    4.7447667\\ 329.0    5.036486\\ 330.0    4.8991613\\ 331.0    4.792374\\ 332.0    4.9198637\\ 333.0    4.886937\\ 334.0    4.6400094\\ 335.0    4.7216167\\ 336.0    4.525531\\ 337.0    4.1485357\\ 338.0    4.137827\\ 339.0    4.060122\\ 340.0    3.870006\\ 341.0    3.721355\\ 342.0    3.486741\\ 343.0    2.8268225\\ 344.0    1.8575706\\ 345.0    1.5407307\\ 346.0    1.3142364\\ 347.0    1.1456612\\ 348.0    1.0128996\\ 349.0    0.88210815\\ 350.0    0.80805945\\ 351.0    0.51426166\\ 352.0    0.4660806\\ 353.0    0.42781568\\ 354.0    0.21578455\\ 355.0    0.12639713\\ 356.0    0.2856741\\ 357.0    0.039677262\\ 358.0    0.14334828\\ 359.0    0.071891546\\ 360.0    0.2386173\\ 361.0    0.11011183\\ 362.0    0.11516136\\ 363.0    0.16159153\\ 364.0    0.1991198\\ 365.0    0.031697273\\ 366.0    0.13935232\\ 367.0    0.12391031\\ 368.0    -0.018752575\\ 369.0    0.08003402\\ 370.0    0.01664865\\ 371.0    -0.026391387\\ 372.0    -0.008696914\\ 373.0    -0.058025837\\ 374.0    -0.034300447\\ 375.0    -0.027665734\\ 376.0    -0.117955685\\ 377.0    -0.13213491\\ 378.0    -0.040951967\\ 379.0    -0.14227593\\ 380.0    -0.15822065\\ 381.0    -0.20556498\\ 382.0    -0.07305038\\ 383.0    -0.1586448\\ 384.0    -0.24762666\\ 385.0    -0.085858464\\ 386.0    -0.02244246\\ 387.0    -0.15983915\\ 388.0    -0.06500232\\ 389.0    0.026717901\\ 390.0    0.030833364\\ 391.0    -0.045592427\\ 392.0    -0.049087286\\ 393.0    -0.06787658\\ 394.0    -0.033751488\\ 395.0    -0.097038984\\ 396.0    -0.09822285\\ 397.0    -0.008996367\\ 398.0    -0.0067048073\\ 399.0    -0.03250861\\ 400.0    -0.085021615\\ 401.0    -0.06591952\\ 402.0    -0.105986476\\ 403.0    -0.100566864\\ 404.0    -0.14093816\\ 405.0    -0.12410486\\ 406.0    -0.16147208\\ 407.0    -0.106621265\\ 408.0    -0.12801194\\ 409.0    -0.1028496\\ 410.0    -0.10074258\\ 411.0    -0.082351804\\ 412.0    -0.07760513\\ 413.0    -0.040896416\\ 414.0    -0.01491797\\ 415.0    -0.008135557\\ 416.0    0.0010666847\\ 417.0    0.03792715\\ 418.0    0.015051603\\ 419.0    0.0014840364\\ 420.0    -0.014629245\\ 421.0    -0.011422515\\ 422.0    -0.023673534\\ 423.0    -0.016804934\\ 424.0    -0.039784193\\ 425.0    -0.047873378\\ 426.0    -0.04499054\\ 427.0    -0.01508975\\ 428.0    -0.0027492046\\ 429.0    0.0040096045\\ 430.0    0.0099647045\\ 431.0    0.012726903\\ 432.0    0.008206844\\ 433.0    0.006173134\\ 434.0    -0.0023953915\\ 435.0    -0.041763783\\ 436.0    -0.042713523\\ 437.0    -0.04482138\\ 438.0    -0.0681026\\ 439.0    -0.088433385\\ 440.0    -0.062327147\\ 441.0    -0.02844572\\ 442.0    -0.008682609\\ 443.0    -0.0031064749\\ 444.0    0.019176006\\ 445.0    0.04680729\\ 446.0    0.09622967\\ 447.0    0.14470506\\ 448.0    0.18166184\\ 449.0    0.19438726\\ 450.0    0.17992443\\ 451.0    0.14050418\\ 452.0    0.10014516\\ 453.0    0.057679415\\ 454.0    0.038823128\\ 455.0    0.038065434\\ 456.0    0.0690645\\ 457.0    0.10419232\\ 458.0    0.11592209\\ 459.0    0.14009845\\ 460.0    0.14233518\\ 461.0    0.17233777\\ 462.0    0.15840179\\ 463.0    0.14454353\\ 464.0    0.13453269\\ 465.0    0.14709646\\ 466.0    0.15992951\\ 467.0    0.15812635\\ 468.0    0.13523507\\ 469.0    0.112852216\\ 470.0    0.120984435\\ 471.0    0.12226814\\ 472.0    0.13217819\\ 473.0    0.12009567\\ 474.0    0.11545223\\ 475.0    0.08752084\\ 476.0    0.036242962\\ 477.0    -0.0014737844\\ 478.0    -0.044696093\\ 479.0    -0.061635375\\ 480.0    -0.063750625\\ 481.0    -0.033373952\\ 482.0    0.020660043\\ 483.0    0.086123824\\ 484.0    0.11419988\\ 485.0    0.1629442\\ 486.0    0.23574936\\ 487.0    0.30015087\\ 488.0    0.3096127\\ 489.0    0.31266648\\ 490.0    0.26017123\\ 491.0    0.17275256\\ 492.0    0.1128338\\ 493.0    0.06405401\\ 494.0    0.042280436\\ 495.0    0.0017595291\\ 496.0    -0.017850399\\ 497.0    -0.012951493\\ 498.0    0.022642374\\ 499.0    0.06490934\\ 500.0    0.058082342\\ 501.0    0.048537612\\ 502.0    0.03733635\\ 503.0    0.04715848\\ 504.0    0.08839738\\ 505.0    0.110452354\\ 506.0    0.06050694\\ 507.0    0.048886895\\ 508.0    0.043858767\\ 509.0    0.044073343\\ 510.0    -0.010354996\\ 511.0    -0.05644715\\ 512.0    -0.10382497\\ 513.0    -0.12700677\\ 514.0    -0.13446009\\ 515.0    -0.15335715\\ 516.0    -0.13044691\\ 517.0    -0.12707067\\ 518.0    -0.10632169\\ 519.0    -0.101560235\\ 520.0    -0.12022114\\ 521.0    -0.12507153\\ 522.0    -0.14049911\\ 523.0    -0.14613962\\ 524.0    -0.1643424\\ 525.0    -0.16125333\\ 526.0    -0.1740185\\ 527.0    -0.17867231\\ 528.0    -0.20366728\\ 529.0    -0.25274515\\ 530.0    -0.28661168\\ 531.0    -0.27606237\\ 532.0    -0.23322022\\ 533.0    -0.1775223\\ 534.0    -0.11192918\\ 535.0    -0.054830432\\ 536.0    0.01259768\\ 537.0    0.021971941\\ 538.0    0.0036033392\\ 539.0    0.018405199\\ 540.0    0.012385607\\ 541.0    0.014107823\\ 542.0    0.020398855\\ 543.0    0.051511288\\ 544.0    0.09981501\\ 545.0    0.18005127\\ 546.0    0.27050894\\ 547.0    0.37853986\\ 548.0    0.4612174\\ 549.0    0.55004543\\ 550.0    0.70701206\\ 551.0    0.92552054\\ 552.0    1.2075446\\ 553.0    1.5415137\\ 554.0    1.9224892\\ 555.0    2.331245\\ 556.0    2.7371175\\ 557.0    3.1549597\\ 558.0    3.562941\\ 559.0    3.899372\\ 560.0    4.161026\\ 561.0    4.3563466\\ 562.0    4.519856\\ 563.0    4.672462\\ 564.0    4.7683024\\ 565.0    4.819208\\ 566.0    4.8499384\\ 567.0    4.888924\\ 568.0    4.912962\\ 569.0    4.9340243\\ 570.0    4.946573\\ 571.0    4.9735236\\ 572.0    4.9563007\\ 573.0    4.9216437\\ 574.0    4.904058\\ 575.0    4.90505\\ 576.0    4.9295983\\ 577.0    4.9579406\\ 578.0    4.9537277\\ 579.0    4.983992\\ 580.0    5.039964\\ 581.0    5.036432\\ 582.0    5.035359\\ 583.0    5.0517173\\ 584.0    5.054801\\ 585.0    5.0183687\\ 586.0    5.0244284\\ 587.0    5.055486\\ 588.0    5.1041107\\ 589.0    5.125075\\ 590.0    5.1290803\\ 591.0    5.0782022\\ 592.0    5.012181\\ 593.0    4.9679523\\ 594.0    4.9560623\\ 595.0    4.918517\\ 596.0    4.8849287\\ 597.0    4.8331075\\ 598.0    4.7942047\\ 599.0    4.7580304\\ 600.0    4.7587724\\ 601.0    4.741009\\ 602.0    4.722603\\ 603.0    4.7547903\\ 604.0    4.765371\\ 605.0    4.7958975\\ 606.0    4.827329\\ 607.0    4.8441935\\ 608.0    4.8375793\\ 609.0    4.8873405\\ 610.0    4.9411488\\ 611.0    5.0014696\\ 612.0    5.0661516\\ 613.0    5.042624\\ 614.0    4.9637485\\ 615.0    4.800383\\ 616.0    4.636912\\ 617.0    4.3746147\\ 618.0    4.086148\\ 619.0    3.8002343\\ 620.0    3.547554\\ 621.0    3.2801666\\ 622.0    3.0149522\\ 623.0    2.773417\\ 624.0    2.5922508\\ 625.0    2.5413222\\ 626.0    2.6060321\\ 627.0    2.7820282\\ 628.0    3.0613718\\ 629.0    3.4042926\\ 630.0    3.7695022\\ 631.0    4.0475807\\ 632.0    4.228546\\ 633.0    4.2840214\\ 634.0    4.209427\\ 635.0    4.054963\\ 636.0    3.725933\\ 637.0    3.2740326\\ 638.0    2.7926211\\ 639.0    2.287943\\ 640.0    1.8141737\\ 641.0    1.4409883\\ 642.0    1.1163661\\ 643.0    1.0062392\\ 644.0    0.9788645\\ 645.0    1.0972602\\ 646.0    1.277309\\ 647.0    1.6100703\\ 648.0    1.9456987\\ 649.0    2.3269882\\ 650.0    2.4756522\\ 651.0    2.9133766\\ 652.0    3.0228536\\ 653.0    3.1332426\\ 654.0    3.5244203\\ 655.0    3.4432569\\ 656.0    3.4546952\\ 657.0    3.2156224\\ 658.0    3.2170982\\ 659.0    3.3828878\\ 660.0    3.2267284\\ 661.0    3.112578\\ 662.0    3.426794\\ 663.0    3.6656394\\ 664.0    3.5479188\\ 665.0    3.4893942\\ 666.0    3.7172856\\ 667.0    3.706296\\ 668.0    3.680169\\ 669.0    3.7944303\\ 670.0    3.6526294\\ 671.0    3.5764918\\ 672.0    3.6208777\\ 673.0    3.7489328\\ 674.0    3.5266714\\ 675.0    3.0687168\\ 676.0    2.6204858\\ 677.0    1.9273286\\ 678.0    1.0812742\\ 679.0    0.008239031\\ 680.0    -0.52218866\\ 681.0    -0.62598133\\ 682.0    -0.46004438\\ 683.0    -0.53253937\\ 684.0    -0.5519165\\ 685.0    -0.6630956\\ 686.0    -0.47373223\\ 687.0    -0.56964266\\ 688.0    -0.532902\\ 689.0    -0.6363045\\ 690.0    -0.46040106\\ 691.0    -0.48767328\\ 692.0    -0.5003611\\ 693.0    -0.38657737\\ 694.0    -0.3629806\\ 695.0    -0.32651377\\ 696.0    -0.27982724\\ 697.0    -0.4044268\\ 698.0    -0.42032492\\ 699.0    -0.30413985\\ 700.0    -0.26976407\\ 701.0    -0.31959713\\ 702.0    -0.26742518\\ 703.0    -0.33527565\\ 704.0    -0.2833053\\ 705.0    -0.41390598\\ 706.0    -0.3648572\\ 707.0    -0.31305325\\ 708.0    0.0\\ 709.0    0.0\\ 710.0    0.0\\ 711.0    0.0\\ 712.0    0.0\\ 713.0    0.0\\ 714.0    0.0\\ 715.0    0.0\\ 716.0    0.0\\ 717.0    0.0\\ 718.0    0.0\\ 719.0    0.0\\ 720.0    0.0\\ 721.0    0.0\\ 722.0    0.0\\ 723.0    0.0\\ 724.0    0.0\\ 725.0    0.0\\ 726.0    0.0\\ 727.0    0.0\\ 728.0    0.0\\ 729.0    0.0\\ 730.0    0.0\\ 731.0    0.0\\ 732.0    0.0\\ 733.0    0.0\\ 734.0    0.0\\ 735.0    0.0\\ 736.0    0.0\\ 737.0    0.0\\ 738.0    0.0\\ 739.0    0.0\\ 740.0    0.0\\ 741.0    0.0\\ 742.0    0.0\\ 743.0    0.0\\ 744.0    0.0\\ 745.0    0.0\\ 746.0    0.0\\ 747.0    0.0\\ 748.0    0.0\\ 749.0    0.0\\ 
};

\end{axis}
\end{tikzpicture}%


==> mouse_line_plot_y.tikz <==

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\axisdefaultheight,
scale = 0.5,
xmin=40,
xmax=710,
xlabel={Distance [pixel]},
xlabel near ticks,
ymin=-2,
ymax=7,
ylabel={Gray value [a.u.]},
yticklabels={,,}
y label style={at={(axis description cs:0.1,.5)}},
ylabel near ticks,
xmajorgrids,
ymajorgrids
]
%\fill [gray!10, opacity=0.9, domain=5:200, variable=\x]
%(0, 0)
%-- plot ({\x}, {915})
%-- (200, 0)
%-- cycle;
\addplot [color=black, line width=1.0pt] table[row sep=crcr]{%
0.0    0.0\\ 1.0    0.0\\ 2.0    0.0\\ 3.0    0.0\\ 4.0    0.0\\ 5.0    0.0\\ 6.0    0.0\\ 7.0    0.0\\ 8.0    0.0\\ 9.0    0.0\\ 10.0    0.0\\ 11.0    0.0\\ 12.0    0.0\\ 13.0    0.0\\ 14.0    0.0\\ 15.0    0.0\\ 16.0    0.0\\ 17.0    0.0\\ 18.0    0.0\\ 19.0    0.0\\ 20.0    0.0\\ 21.0    0.0\\ 22.0    0.0\\ 23.0    0.0\\ 24.0    0.0\\ 25.0    0.0\\ 26.0    0.0\\ 27.0    0.0\\ 28.0    0.0\\ 29.0    0.0\\ 30.0    0.0\\ 31.0    0.24736705\\ 32.0    0.3314129\\ 33.0    0.42544174\\ 34.0    0.50190216\\ 35.0    0.547423\\ 36.0    0.564594\\ 37.0    0.5488897\\ 38.0    0.32536942\\ 39.0    0.32536942\\ 40.0    0.37940398\\ 41.0    0.41919103\\ 42.0    0.44285077\\ 43.0    0.47813812\\ 44.0    0.64146703\\ 45.0    0.6509916\\ 46.0    0.6299355\\ 47.0    0.5991738\\ 48.0    0.62156856\\ 49.0    0.83954424\\ 50.0    0.80788845\\ 51.0    0.7436921\\ 52.0    0.5621464\\ 53.0    0.48331344\\ 54.0    0.4339027\\ 55.0    0.4018292\\ 56.0    0.31371975\\ 57.0    0.17688416\\ 58.0    0.17107154\\ 59.0    0.19797064\\ 60.0    0.23134005\\ 61.0    0.35113573\\ 62.0    0.5208821\\ 63.0    0.5591292\\ 64.0    0.50241035\\ 65.0    0.37923893\\ 66.0    0.37923893\\ 67.0    0.4392767\\ 68.0    0.49206424\\ 69.0    0.7887457\\ 70.0    1.1804914\\ 71.0    1.5772847\\ 72.0    2.2337754\\ 73.0    3.0383773\\ 74.0    3.5728562\\ 75.0    4.012121\\ 76.0    4.2778783\\ 77.0    4.2778783\\ 78.0    4.2996078\\ 79.0    4.371972\\ 80.0    4.5365596\\ 81.0    4.5367255\\ 82.0    4.5365596\\ 83.0    4.5361724\\ 84.0    4.6076264\\ 85.0    4.7227263\\ 86.0    4.8406625\\ 87.0    4.950885\\ 88.0    4.960326\\ 89.0    5.0669456\\ 90.0    5.184348\\ 91.0    5.222832\\ 92.0    5.222832\\ 93.0    5.217229\\ 94.0    5.1606283\\ 95.0    5.1499095\\ 96.0    5.048666\\ 97.0    4.940545\\ 98.0    4.8485036\\ 99.0    4.7490354\\ 100.0    4.486728\\ 101.0    4.1988325\\ 102.0    3.9688113\\ 103.0    3.8764286\\ 104.0    3.7198124\\ 105.0    3.82492\\ 106.0    3.9204664\\ 107.0    3.990752\\ 108.0    4.1692147\\ 109.0    4.2912536\\ 110.0    4.3816514\\ 111.0    4.3816514\\ 112.0    4.392337\\ 113.0    4.4728746\\ 114.0    4.6466365\\ 115.0    4.810062\\ 116.0    4.986985\\ 117.0    5.2006016\\ 118.0    5.417823\\ 119.0    5.630077\\ 120.0    5.825385\\ 121.0    5.9095964\\ 122.0    6.032911\\ 123.0    6.139443\\ 124.0    6.1080947\\ 125.0    6.0590563\\ 126.0    6.0579767\\ 127.0    6.0252037\\ 128.0    5.952297\\ 129.0    5.9410944\\ 130.0    5.942364\\ 131.0    6.134424\\ 132.0    6.253205\\ 133.0    6.44862\\ 134.0    6.5629444\\ 135.0    6.5988803\\ 136.0    6.613899\\ 137.0    6.618998\\ 138.0    6.62652\\ 139.0    6.6492105\\ 140.0    6.7011414\\ 141.0    6.83588\\ 142.0    6.9812794\\ 143.0    6.998947\\ 144.0    7.0389853\\ 145.0    7.0204635\\ 146.0    6.91025\\ 147.0    6.8260016\\ 148.0    6.7795744\\ 149.0    6.7678185\\ 150.0    6.693027\\ 151.0    6.665992\\ 152.0    6.5751004\\ 153.0    6.4601955\\ 154.0    6.4343762\\ 155.0    6.393654\\ 156.0    6.3429217\\ 157.0    6.3361745\\ 158.0    6.306978\\ 159.0    6.2070146\\ 160.0    6.201218\\ 161.0    6.1344366\\ 162.0    5.9206324\\ 163.0    5.6459193\\ 164.0    5.432131\\ 165.0    5.263888\\ 166.0    5.0404215\\ 167.0    4.8956594\\ 168.0    4.657684\\ 169.0    4.398817\\ 170.0    4.0579653\\ 171.0    3.8885784\\ 172.0    3.6692498\\ 173.0    3.445609\\ 174.0    3.2185936\\ 175.0    2.9607434\\ 176.0    2.646421\\ 177.0    2.4035573\\ 178.0    2.273739\\ 179.0    2.1593125\\ 180.0    2.0777135\\ 181.0    1.9314008\\ 182.0    1.8832737\\ 183.0    1.8743272\\ 184.0    1.812668\\ 185.0    1.812668\\ 186.0    1.8457977\\ 187.0    2.0566878\\ 188.0    2.3887303\\ 189.0    2.7451003\\ 190.0    3.0584254\\ 191.0    3.3803375\\ 192.0    3.6840246\\ 193.0    4.0536423\\ 194.0    4.4912395\\ 195.0    4.859779\\ 196.0    5.0900373\\ 197.0    5.111613\\ 198.0    5.236944\\ 199.0    5.241851\\ 200.0    5.171362\\ 201.0    4.9255533\\ 202.0    4.653281\\ 203.0    4.415446\\ 204.0    4.1645374\\ 205.0    3.9096687\\ 206.0    3.6435838\\ 207.0    3.3998775\\ 208.0    3.1151593\\ 209.0    2.8437197\\ 210.0    2.506741\\ 211.0    2.260099\\ 212.0    1.9680032\\ 213.0    1.7309558\\ 214.0    1.6016959\\ 215.0    1.5020057\\ 216.0    1.3511379\\ 217.0    1.2166721\\ 218.0    1.0444357\\ 219.0    1.0195925\\ 220.0    1.0195925\\ 221.0    1.0180783\\ 222.0    0.96255666\\ 223.0    0.95666736\\ 224.0    0.91043013\\ 225.0    0.77537143\\ 226.0    0.7163486\\ 227.0    0.7084933\\ 228.0    0.6795544\\ 229.0    0.6742377\\ 230.0    0.6838335\\ 231.0    0.70969355\\ 232.0    0.7242232\\ 233.0    0.7168366\\ 234.0    0.6836663\\ 235.0    0.64138246\\ 236.0    0.64138246\\ 237.0    0.67396444\\ 238.0    0.6691069\\ 239.0    0.6472898\\ 240.0    0.63055557\\ 241.0    0.625017\\ 242.0    0.625017\\ 243.0    0.66711396\\ 244.0    0.68311614\\ 245.0    0.68311614\\ 246.0    0.66476077\\ 247.0    0.65644777\\ 248.0    0.6347457\\ 249.0    0.61487806\\ 250.0    0.60375124\\ 251.0    0.5992711\\ 252.0    0.56475866\\ 253.0    0.5679604\\ 254.0    0.5679604\\ 255.0    0.57136613\\ 256.0    0.6077914\\ 257.0    0.6542276\\ 258.0    0.7101613\\ 259.0    0.7109415\\ 260.0    0.6887596\\ 261.0    0.66099083\\ 262.0    0.6488258\\ 263.0    0.6200501\\ 264.0    0.6145193\\ 265.0    0.60505944\\ 266.0    0.58904135\\ 267.0    0.5901274\\ 268.0    0.60075516\\ 269.0    0.60075516\\ 270.0    0.5551474\\ 271.0    0.48453194\\ 272.0    0.48453194\\ 273.0    0.52090234\\ 274.0    0.53677636\\ 275.0    0.55938846\\ 276.0    0.56503004\\ 277.0    0.55938846\\ 278.0    0.5411483\\ 279.0    0.53668404\\ 280.0    0.50683415\\ 281.0    0.48896828\\ 282.0    0.49627915\\ 283.0    0.51525706\\ 284.0    0.541598\\ 285.0    0.541598\\ 286.0    0.55114245\\ 287.0    0.57040155\\ 288.0    0.58635414\\ 289.0    0.5786037\\ 290.0    0.5489293\\ 291.0    0.52677095\\ 292.0    0.5254257\\ 293.0    0.557522\\ 294.0    0.557522\\ 295.0    0.56015366\\ 296.0    0.55991817\\ 297.0    0.55991817\\ 298.0    0.5447537\\ 299.0    0.5447537\\ 300.0    0.5908133\\ 301.0    0.606181\\ 302.0    0.60787684\\ 303.0    0.60787684\\ 304.0    0.5931101\\ 305.0    0.5906218\\ 306.0    0.5791241\\ 307.0    0.5537785\\ 308.0    0.5537785\\ 309.0    0.5629932\\ 310.0    0.6200037\\ 311.0    0.65177554\\ 312.0    0.67261165\\ 313.0    0.67261165\\ 314.0    0.6625685\\ 315.0    0.66413295\\ 316.0    0.66413295\\ 317.0    0.6699381\\ 318.0    0.66407865\\ 319.0    0.65854913\\ 320.0    0.65854913\\ 321.0    0.6448708\\ 322.0    0.6289772\\ 323.0    0.6050649\\ 324.0    0.6050649\\ 325.0    0.6123223\\ 326.0    0.6123223\\ 327.0    0.6122454\\ 328.0    0.60667366\\ 329.0    0.5796733\\ 330.0    0.5745903\\ 331.0    0.54113805\\ 332.0    0.5188184\\ 333.0    0.5078678\\ 334.0    0.5072239\\ 335.0    0.4888812\\ 336.0    0.49161032\\ 337.0    0.4742316\\ 338.0    0.44351876\\ 339.0    0.44351876\\ 340.0    0.4494524\\ 341.0    0.48238072\\ 342.0    0.45052433\\ 343.0    0.44161186\\ 344.0    0.42021558\\ 345.0    0.42021558\\ 346.0    0.44240233\\ 347.0    0.43421867\\ 348.0    0.43865317\\ 349.0    0.43865317\\ 350.0    0.46780682\\ 351.0    0.47834295\\ 352.0    0.48538256\\ 353.0    0.47049427\\ 354.0    0.5084825\\ 355.0    0.5135583\\ 356.0    0.5135583\\ 357.0    0.47897\\ 358.0    0.5024311\\ 359.0    0.5323138\\ 360.0    0.55261433\\ 361.0    0.5725353\\ 362.0    0.5725353\\ 363.0    0.5841098\\ 364.0    0.5984908\\ 365.0    0.5984908\\ 366.0    0.5984908\\ 367.0    0.6009497\\ 368.0    0.6142291\\ 369.0    0.6246028\\ 370.0    0.6322846\\ 371.0    0.62366337\\ 372.0    0.59338945\\ 373.0    0.59338945\\ 374.0    0.61105156\\ 375.0    0.6190176\\ 376.0    0.61782366\\ 377.0    0.61782366\\ 378.0    0.6458774\\ 379.0    0.65199935\\ 380.0    0.62350947\\ 381.0    0.6095735\\ 382.0    0.60493726\\ 383.0    0.553932\\ 384.0    0.53574604\\ 385.0    0.52872545\\ 386.0    0.52872545\\ 387.0    0.57913387\\ 388.0    0.6318163\\ 389.0    0.67826414\\ 390.0    0.67826414\\ 391.0    0.67436403\\ 392.0    0.6313349\\ 393.0    0.6313349\\ 394.0    0.6313349\\ 395.0    0.6313078\\ 396.0    0.6100574\\ 397.0    0.6074726\\ 398.0    0.5926907\\ 399.0    0.5656703\\ 400.0    0.55738217\\ 401.0    0.55738217\\ 402.0    0.57305676\\ 403.0    0.60055697\\ 404.0    0.6601768\\ 405.0    0.65869147\\ 406.0    0.6550046\\ 407.0    0.6051411\\ 408.0    0.5418143\\ 409.0    0.5268601\\ 410.0    0.54186237\\ 411.0    0.5685299\\ 412.0    0.5763792\\ 413.0    0.5712368\\ 414.0    0.56420016\\ 415.0    0.55577683\\ 416.0    0.5514715\\ 417.0    0.5451977\\ 418.0    0.55641836\\ 419.0    0.57164407\\ 420.0    0.5819193\\ 421.0    0.6124736\\ 422.0    0.6156046\\ 423.0    0.6246834\\ 424.0    0.6246834\\ 425.0    0.7094472\\ 426.0    0.7720039\\ 427.0    0.8910381\\ 428.0    0.9365314\\ 429.0    1.0011848\\ 430.0    1.0777557\\ 431.0    1.221881\\ 432.0    1.3933657\\ 433.0    1.5958102\\ 434.0    1.820432\\ 435.0    2.1131508\\ 436.0    2.4777212\\ 437.0    2.8438148\\ 438.0    3.2765534\\ 439.0    3.750763\\ 440.0    4.2067494\\ 441.0    4.584845\\ 442.0    4.945945\\ 443.0    5.221641\\ 444.0    5.4645133\\ 445.0    5.585064\\ 446.0    5.6725745\\ 447.0    5.729444\\ 448.0    5.8382945\\ 449.0    5.9078608\\ 450.0    5.972263\\ 451.0    5.9979277\\ 452.0    6.0255218\\ 453.0    6.0496035\\ 454.0    6.070283\\ 455.0    6.086568\\ 456.0    6.146405\\ 457.0    6.1746507\\ 458.0    6.259107\\ 459.0    6.3556776\\ 460.0    6.3901997\\ 461.0    6.35956\\ 462.0    6.359251\\ 463.0    6.3553286\\ 464.0    6.3377724\\ 465.0    6.325154\\ 466.0    6.295523\\ 467.0    6.2235475\\ 468.0    6.123542\\ 469.0    6.010575\\ 470.0    5.893091\\ 471.0    5.788022\\ 472.0    5.6188\\ 473.0    5.4630857\\ 474.0    5.190383\\ 475.0    4.900948\\ 476.0    4.491813\\ 477.0    4.0269504\\ 478.0    3.4851305\\ 479.0    2.9881465\\ 480.0    2.504274\\ 481.0    2.0567317\\ 482.0    1.6148857\\ 483.0    1.3156275\\ 484.0    1.0714408\\ 485.0    0.8534623\\ 486.0    0.72795475\\ 487.0    0.6883898\\ 488.0    0.6558558\\ 489.0    0.6183649\\ 490.0    0.5900877\\ 491.0    0.5657878\\ 492.0    0.5656868\\ 493.0    0.5656868\\ 494.0    0.5574637\\ 495.0    0.54079276\\ 496.0    0.50840896\\ 497.0    0.47459632\\ 498.0    0.4530694\\ 499.0    0.43337852\\ 500.0    0.43314853\\ 501.0    0.4307097\\ 502.0    0.45376405\\ 503.0    0.45376405\\ 504.0    0.45709917\\ 505.0    0.46569905\\ 506.0    0.46569905\\ 507.0    0.40568164\\ 508.0    0.38351306\\ 509.0    0.37350413\\ 510.0    0.40188575\\ 511.0    0.40527704\\ 512.0    0.40527704\\ 513.0    0.3509113\\ 514.0    0.36104354\\ 515.0    0.3509113\\ 516.0    0.36104354\\ 517.0    0.3457847\\ 518.0    0.32814038\\ 519.0    0.30153313\\ 520.0    0.2705479\\ 521.0    0.22124523\\ 522.0    0.2186296\\ 523.0    0.20417309\\ 524.0    0.19383994\\ 525.0    0.18472134\\ 526.0    0.16079572\\ 527.0    0.1371029\\ 528.0    0.08238677\\ 529.0    0.009067985\\ 530.0    -0.0354546\\ 531.0    -0.054592263\\ 532.0    -0.06140387\\ 533.0    -0.044760637\\ 534.0    0.05608489\\ 535.0    0.07712946\\ 536.0    0.086121224\\ 537.0    0.09509069\\ 538.0    0.15005408\\ 539.0    0.15005408\\ 540.0    0.124705695\\ 541.0    0.054060567\\ 542.0    0.054060567\\ 543.0    0.056316532\\ 544.0    0.07467802\\ 545.0    0.10076513\\ 546.0    0.12763454\\ 547.0    0.18627313\\ 548.0    0.22300631\\ 549.0    0.23340695\\ 550.0    0.20125926\\ 551.0    0.17987056\\ 552.0    0.17208831\\ 553.0    0.1507427\\ 554.0    0.11558156\\ 555.0    0.11558156\\ 556.0    0.13734517\\ 557.0    0.19571367\\ 558.0    0.21111016\\ 559.0    0.21651553\\ 560.0    0.21651553\\ 561.0    0.21651553\\ 562.0    0.22482991\\ 563.0    0.24390045\\ 564.0    0.28363737\\ 565.0    0.28363737\\ 566.0    0.28363737\\ 567.0    0.29188827\\ 568.0    0.34469438\\ 569.0    0.36820894\\ 570.0    0.38224328\\ 571.0    0.38224328\\ 572.0    0.4306972\\ 573.0    0.43797013\\ 574.0    0.4306304\\ 575.0    0.46061805\\ 576.0    0.5536314\\ 577.0    0.6002337\\ 578.0    0.626827\\ 579.0    0.70427185\\ 580.0    0.8314062\\ 581.0    1.0668648\\ 582.0    1.2670064\\ 583.0    1.5293654\\ 584.0    1.6494757\\ 585.0    1.8532289\\ 586.0    2.0714936\\ 587.0    2.3258324\\ 588.0    2.6344213\\ 589.0    2.9963207\\ 590.0    3.3517623\\ 591.0    3.5874681\\ 592.0    3.8380518\\ 593.0    4.0358443\\ 594.0    4.230236\\ 595.0    4.360056\\ 596.0    4.5263567\\ 597.0    4.625031\\ 598.0    4.641695\\ 599.0    4.743063\\ 600.0    4.806947\\ 601.0    4.9228473\\ 602.0    5.0162897\\ 603.0    5.0561314\\ 604.0    5.136133\\ 605.0    5.181045\\ 606.0    5.186078\\ 607.0    5.249234\\ 608.0    5.2737026\\ 609.0    5.2934723\\ 610.0    5.2853036\\ 611.0    5.2853036\\ 612.0    5.288571\\ 613.0    5.305055\\ 614.0    5.31301\\ 615.0    5.3330226\\ 616.0    5.360016\\ 617.0    5.357003\\ 618.0    5.33423\\ 619.0    5.308465\\ 620.0    5.3048215\\ 621.0    5.3048215\\ 622.0    5.357319\\ 623.0    5.437285\\ 624.0    5.437285\\ 625.0    5.4665265\\ 626.0    5.445055\\ 627.0    5.440669\\ 628.0    5.445055\\ 629.0    5.4478297\\ 630.0    5.5811706\\ 631.0    5.6070433\\ 632.0    5.6888123\\ 633.0    5.7140408\\ 634.0    5.7744093\\ 635.0    5.775768\\ 636.0    5.747798\\ 637.0    5.734911\\ 638.0    5.69879\\ 639.0    5.6894093\\ 640.0    5.658205\\ 641.0    5.6531363\\ 642.0    5.646039\\ 643.0    5.6204786\\ 644.0    5.535059\\ 645.0    5.4511414\\ 646.0    5.3320265\\ 647.0    5.1171336\\ 648.0    5.0414047\\ 649.0    4.955022\\ 650.0    4.823474\\ 651.0    4.726824\\ 652.0    4.726824\\ 653.0    4.741367\\ 654.0    4.748558\\ 655.0    4.8231773\\ 656.0    4.834129\\ 657.0    4.838331\\ 658.0    4.838331\\ 659.0    4.8838277\\ 660.0    4.892457\\ 661.0    4.953265\\ 662.0    4.9663534\\ 663.0    4.953265\\ 664.0    4.9029183\\ 665.0    4.8796663\\ 666.0    4.882571\\ 667.0    4.854234\\ 668.0    4.80664\\ 669.0    4.749101\\ 670.0    4.692666\\ 671.0    4.644451\\ 672.0    4.508969\\ 673.0    4.4380817\\ 674.0    4.2442775\\ 675.0    4.0628653\\ 676.0    3.7626047\\ 677.0    3.4413984\\ 678.0    3.0165102\\ 679.0    2.396228\\ 680.0    1.8417467\\ 681.0    1.4001981\\ 682.0    0.86138827\\ 683.0    0.5247965\\ 684.0    0.26432204\\ 685.0    0.23393404\\ 686.0    0.16010407\\ 687.0    0.19294782\\ 688.0    0.28749147\\ 689.0    0.42102587\\ 690.0    0.42102587\\ 691.0    0.32432494\\ 692.0    0.2779892\\ 693.0    0.2735673\\ 694.0    0.1694251\\ 695.0    0.09680676\\ 696.0    0.09680676\\ 697.0    0.23205304\\ 698.0    0.2578123\\ 699.0    0.28293705\\ 700.0    0.28403077\\ 701.0    0.28293705\\ 702.0    0.26444423\\ 703.0    0.25586197\\ 704.0    0.26444423\\ 705.0    0.30966064\\ 706.0    0.27164003\\ 707.0    0.12047431\\ 708.0    -0.0046626525\\ 709.0    -0.17351541\\ 710.0    -0.17351541\\ 711.0    -0.14771491\\ 712.0    -0.10808089\\ 713.0    -0.10808089\\ 714.0    -0.09521144\\ 715.0    -0.16995703\\ 716.0    -0.27074403\\ 717.0    -0.35345268\\ 718.0    -0.35345268\\ 719.0    0.0\\ 720.0    0.0\\ 721.0    0.0\\ 722.0    0.0\\ 723.0    0.0\\ 724.0    0.0\\ 725.0    0.0\\ 726.0    0.0\\ 727.0    0.0\\ 728.0    0.0\\ 729.0    0.0\\ 730.0    0.0\\ 731.0    0.0\\ 732.0    0.0\\ 733.0    0.0\\ 734.0    0.0\\ 735.0    0.0\\ 736.0    0.0\\ 737.0    0.0\\ 738.0    0.0\\ 739.0    0.0\\ 740.0    0.0\\ 741.0    0.0\\ 742.0    0.0\\ 743.0    0.0\\ 744.0    0.0\\ 745.0    0.0\\ 746.0    0.0\\ 747.0    0.0\\ 748.0    0.0\\ 749.0    0.0\\ 
};
\addplot [color=red, line width=1.0pt, dotted] table[row sep=crcr]{%
0.0    0.0\\ 1.0    0.0\\ 2.0    0.0\\ 3.0    0.0\\ 4.0    0.0\\ 5.0    0.0\\ 6.0    0.0\\ 7.0    0.0\\ 8.0    0.0\\ 9.0    0.0\\ 10.0    0.0\\ 11.0    0.0\\ 12.0    0.0\\ 13.0    0.0\\ 14.0    0.0\\ 15.0    0.0\\ 16.0    0.0\\ 17.0    0.0\\ 18.0    0.0\\ 19.0    0.0\\ 20.0    0.0\\ 21.0    0.0\\ 22.0    0.0\\ 23.0    0.0\\ 24.0    0.0\\ 25.0    0.0\\ 26.0    0.0\\ 27.0    0.0\\ 28.0    0.0\\ 29.0    0.0\\ 30.0    0.0\\ 31.0    0.5621403\\ 32.0    0.56101435\\ 33.0    0.55863476\\ 34.0    0.5558853\\ 35.0    0.55358213\\ 36.0    0.5534418\\ 37.0    0.5539929\\ 38.0    0.55398107\\ 39.0    0.55664617\\ 40.0    0.5598856\\ 41.0    0.5622915\\ 42.0    0.5657018\\ 43.0    0.5656788\\ 44.0    0.56492627\\ 45.0    0.56565887\\ 46.0    0.56383455\\ 47.0    0.5613522\\ 48.0    0.5611906\\ 49.0    0.56038046\\ 50.0    0.55633706\\ 51.0    0.55067486\\ 52.0    0.54395676\\ 53.0    0.5372922\\ 54.0    0.5328672\\ 55.0    0.5285427\\ 56.0    0.52332056\\ 57.0    0.5205414\\ 58.0    0.52109444\\ 59.0    0.52305955\\ 60.0    0.52362746\\ 61.0    0.52078265\\ 62.0    0.51810557\\ 63.0    0.5158377\\ 64.0    0.51566255\\ 65.0    0.51461315\\ 66.0    0.5140689\\ 67.0    0.51161325\\ 68.0    0.5054476\\ 69.0    0.49721578\\ 70.0    0.4887728\\ 71.0    0.47970298\\ 72.0    0.47003967\\ 73.0    0.4618977\\ 74.0    0.45606458\\ 75.0    0.45177156\\ 76.0    0.44648263\\ 77.0    0.4400279\\ 78.0    0.43162504\\ 79.0    0.4238717\\ 80.0    0.4177406\\ 81.0    0.40962774\\ 82.0    0.4020179\\ 83.0    0.39462066\\ 84.0    0.38481712\\ 85.0    0.37543735\\ 86.0    0.36188567\\ 87.0    0.3503305\\ 88.0    0.3406966\\ 89.0    0.33531076\\ 90.0    0.3323766\\ 91.0    0.32638645\\ 92.0    0.31842378\\ 93.0    0.30881426\\ 94.0    0.29704297\\ 95.0    0.28476787\\ 96.0    0.27138588\\ 97.0    0.25823998\\ 98.0    0.24588022\\ 99.0    0.23504977\\ 100.0    0.22315441\\ 101.0    0.21194924\\ 102.0    0.20207818\\ 103.0    0.19305292\\ 104.0    0.1877773\\ 105.0    0.18702124\\ 106.0    0.18550043\\ 107.0    0.1850471\\ 108.0    0.18318571\\ 109.0    0.18354098\\ 110.0    0.18240507\\ 111.0    0.18115878\\ 112.0    0.18403012\\ 113.0    0.18970227\\ 114.0    0.1940523\\ 115.0    0.19797999\\ 116.0    0.19912411\\ 117.0    0.20480752\\ 118.0    0.21200018\\ 119.0    0.21640167\\ 120.0    0.22095019\\ 121.0    0.22171548\\ 122.0    0.21952468\\ 123.0    0.21898814\\ 124.0    0.22013186\\ 125.0    0.2193373\\ 126.0    0.22064069\\ 127.0    0.22483982\\ 128.0    0.2258886\\ 129.0    0.22475465\\ 130.0    0.2246539\\ 131.0    0.22149463\\ 132.0    0.21624012\\ 133.0    0.21415575\\ 134.0    0.21089098\\ 135.0    0.20616145\\ 136.0    0.19895615\\ 137.0    0.18954113\\ 138.0    0.18123752\\ 139.0    0.17210792\\ 140.0    0.16229683\\ 141.0    0.14960054\\ 142.0    0.13697596\\ 143.0    0.1194698\\ 144.0    0.09980491\\ 145.0    0.07849197\\ 146.0    0.059903473\\ 147.0    0.039590314\\ 148.0    0.01890879\\ 149.0    -0.0066037085\\ 150.0    -0.035541173\\ 151.0    -0.06712201\\ 152.0    -0.09789688\\ 153.0    -0.1286113\\ 154.0    -0.16276741\\ 155.0    -0.19934958\\ 156.0    -0.2373139\\ 157.0    -0.27556193\\ 158.0    -0.3095078\\ 159.0    -0.34678522\\ 160.0    -0.38985652\\ 161.0    -0.43660936\\ 162.0    -0.4819541\\ 163.0    -0.52802175\\ 164.0    -0.57337475\\ 165.0    -0.6198236\\ 166.0    -0.66540647\\ 167.0    -0.70921564\\ 168.0    -0.7507409\\ 169.0    -0.7921906\\ 170.0    -0.83066106\\ 171.0    -0.87108\\ 172.0    -0.91008836\\ 173.0    -0.9452983\\ 174.0    -0.9684352\\ 175.0    -0.9855441\\ 176.0    -1.0066061\\ 177.0    -1.0304934\\ 178.0    -1.0466105\\ 179.0    -1.0549971\\ 180.0    -1.0697495\\ 181.0    -1.0865566\\ 182.0    -1.0996397\\ 183.0    -1.1036651\\ 184.0    -1.1008612\\ 185.0    -1.0936984\\ 186.0    -1.0796726\\ 187.0    -1.0647815\\ 188.0    -1.0512464\\ 189.0    -1.0383215\\ 190.0    -1.0198206\\ 191.0    -1.0057582\\ 192.0    -0.991775\\ 193.0    -0.9720364\\ 194.0    -0.95315593\\ 195.0    -0.94117796\\ 196.0    -0.9216113\\ 197.0    -0.8911566\\ 198.0    -0.8634668\\ 199.0    -0.83962464\\ 200.0    -0.811465\\ 201.0    -0.7869292\\ 202.0    -0.7704842\\ 203.0    -0.75002915\\ 204.0    -0.71303004\\ 205.0    -0.6858846\\ 206.0    -0.672838\\ 207.0    -0.6540817\\ 208.0    -0.6257776\\ 209.0    -0.6034284\\ 210.0    -0.59343535\\ 211.0    -0.5753386\\ 212.0    -0.54775506\\ 213.0    -0.53045815\\ 214.0    -0.51704496\\ 215.0    -0.48807016\\ 216.0    -0.4605931\\ 217.0    -0.45264584\\ 218.0    -0.4423996\\ 219.0    -0.4240063\\ 220.0    -0.4217387\\ 221.0    -0.4238539\\ 222.0    -0.4187288\\ 223.0    -0.41182762\\ 224.0    -0.40869403\\ 225.0    -0.40753865\\ 226.0    -0.39960995\\ 227.0    -0.39604643\\ 228.0    -0.39475095\\ 229.0    -0.38771406\\ 230.0    -0.38147557\\ 231.0    -0.37937742\\ 232.0    -0.37115663\\ 233.0    -0.37119856\\ 234.0    -0.37237042\\ 235.0    -0.36498153\\ 236.0    -0.35823292\\ 237.0    -0.35820794\\ 238.0    -0.35661504\\ 239.0    -0.35667285\\ 240.0    -0.35474542\\ 241.0    -0.3436687\\ 242.0    -0.3383889\\ 243.0    -0.33368146\\ 244.0    -0.32684508\\ 245.0    -0.3251012\\ 246.0    -0.3213467\\ 247.0    -0.31556857\\ 248.0    -0.3100305\\ 249.0    -0.30947822\\ 250.0    -0.30756095\\ 251.0    -0.31135467\\ 252.0    -0.31540185\\ 253.0    -0.31595054\\ 254.0    -0.31212944\\ 255.0    -0.31008196\\ 256.0    -0.31053293\\ 257.0    -0.30695656\\ 258.0    -0.3036934\\ 259.0    -0.30338228\\ 260.0    -0.30270424\\ 261.0    -0.3021492\\ 262.0    -0.30138615\\ 263.0    -0.30259386\\ 264.0    -0.29844117\\ 265.0    -0.29421777\\ 266.0    -0.28776458\\ 267.0    -0.2876105\\ 268.0    -0.29178\\ 269.0    -0.2973283\\ 270.0    -0.30452317\\ 271.0    -0.3057042\\ 272.0    -0.31023473\\ 273.0    -0.30934626\\ 274.0    -0.309295\\ 275.0    -0.30684623\\ 276.0    -0.31094363\\ 277.0    -0.32248616\\ 278.0    -0.33683267\\ 279.0    -0.34433362\\ 280.0    -0.34836832\\ 281.0    -0.3534481\\ 282.0    -0.35774595\\ 283.0    -0.3714775\\ 284.0    -0.3902799\\ 285.0    -0.4142483\\ 286.0    -0.43008327\\ 287.0    -0.44595793\\ 288.0    -0.45851493\\ 289.0    -0.47095492\\ 290.0    -0.48345402\\ 291.0    -0.49420103\\ 292.0    -0.5059191\\ 293.0    -0.51777536\\ 294.0    -0.5256136\\ 295.0    -0.53281045\\ 296.0    -0.5436817\\ 297.0    -0.55318433\\ 298.0    -0.56067216\\ 299.0    -0.5771131\\ 300.0    -0.58337194\\ 301.0    -0.57348436\\ 302.0    -0.55971926\\ 303.0    -0.5432428\\ 304.0    -0.511561\\ 305.0    -0.49397597\\ 306.0    -0.46486536\\ 307.0    -0.4492006\\ 308.0    -0.42479184\\ 309.0    -0.4047266\\ 310.0    -0.3851364\\ 311.0    -0.36078233\\ 312.0    -0.33947688\\ 313.0    -0.33970705\\ 314.0    -0.34140834\\ 315.0    -0.36035055\\ 316.0    -0.37339574\\ 317.0    -0.39134565\\ 318.0    -0.423311\\ 319.0    -0.45292374\\ 320.0    -0.47039276\\ 321.0    -0.48497063\\ 322.0    -0.5044662\\ 323.0    -0.5255128\\ 324.0    -0.54336685\\ 325.0    -0.5629599\\ 326.0    -0.5735334\\ 327.0    -0.59344244\\ 328.0    -0.61725533\\ 329.0    -0.6450394\\ 330.0    -0.6669725\\ 331.0    -0.6967284\\ 332.0    -0.72522503\\ 333.0    -0.7456126\\ 334.0    -0.7782801\\ 335.0    -0.8184954\\ 336.0    -0.8544157\\ 337.0    -0.8892058\\ 338.0    -0.91198444\\ 339.0    -0.93274295\\ 340.0    -0.9654135\\ 341.0    -0.9924393\\ 342.0    -1.0132358\\ 343.0    -1.033106\\ 344.0    -1.0528396\\ 345.0    -1.054946\\ 346.0    -1.0640869\\ 347.0    -1.0718403\\ 348.0    -1.0760006\\ 349.0    -1.0683212\\ 350.0    -1.0617906\\ 351.0    -1.0727645\\ 352.0    -1.0967782\\ 353.0    -1.133156\\ 354.0    -1.1574777\\ 355.0    -1.171893\\ 356.0    -1.1957483\\ 357.0    -1.21603\\ 358.0    -1.236267\\ 359.0    -1.2528667\\ 360.0    -1.2744325\\ 361.0    -1.2839931\\ 362.0    -1.2993705\\ 363.0    -1.3053037\\ 364.0    -1.3185966\\ 365.0    -1.3297435\\ 366.0    -1.3359165\\ 367.0    -1.3522742\\ 368.0    -1.3527355\\ 369.0    -1.3692495\\ 370.0    -1.406002\\ 371.0    -1.4469144\\ 372.0    -1.4648781\\ 373.0    -1.4814398\\ 374.0    -1.4755505\\ 375.0    -1.4650939\\ 376.0    -1.4754455\\ 377.0    -1.5140122\\ 378.0    -1.5312768\\ 379.0    -1.554623\\ 380.0    -1.5953876\\ 381.0    -1.6208826\\ 382.0    -1.6201068\\ 383.0    -1.6258513\\ 384.0    -1.6225501\\ 385.0    -1.64117\\ 386.0    -1.6224887\\ 387.0    -1.5701727\\ 388.0    -1.500338\\ 389.0    -1.449684\\ 390.0    -1.4130067\\ 391.0    -1.4347816\\ 392.0    -1.4447558\\ 393.0    -1.4875332\\ 394.0    -1.4606872\\ 395.0    -1.4926243\\ 396.0    -1.6287733\\ 397.0    -1.8312021\\ 398.0    -1.9887906\\ 399.0    -2.1685863\\ 400.0    -2.1209185\\ 401.0    -1.8963434\\ 402.0    -1.8083383\\ 403.0    -1.6977603\\ 404.0    -1.6344087\\ 405.0    -1.5958594\\ 406.0    -1.5809021\\ 407.0    -1.5807954\\ 408.0    -1.6153425\\ 409.0    -1.5859011\\ 410.0    -1.5839436\\ 411.0    -1.55279\\ 412.0    -1.5223032\\ 413.0    -1.5044988\\ 414.0    -1.5037693\\ 415.0    -1.4907103\\ 416.0    -1.4971024\\ 417.0    -1.4750237\\ 418.0    -1.4525487\\ 419.0    -1.4408828\\ 420.0    -1.4232372\\ 421.0    -1.412548\\ 422.0    -1.3822846\\ 423.0    -1.3647255\\ 424.0    -1.3425297\\ 425.0    -1.2644\\ 426.0    -1.1773834\\ 427.0    -1.0877653\\ 428.0    -1.0140543\\ 429.0    -0.93818593\\ 430.0    -0.8428471\\ 431.0    -0.7152638\\ 432.0    -0.5321549\\ 433.0    -0.3313947\\ 434.0    -0.0865544\\ 435.0    0.20169653\\ 436.0    0.5526975\\ 437.0    0.941295\\ 438.0    1.3731647\\ 439.0    1.8374125\\ 440.0    2.2579286\\ 441.0    2.6653974\\ 442.0    3.0202196\\ 443.0    3.3240025\\ 444.0    3.5178375\\ 445.0    3.6570885\\ 446.0    3.770312\\ 447.0    3.8656287\\ 448.0    3.9353983\\ 449.0    4.019129\\ 450.0    4.086527\\ 451.0    4.132091\\ 452.0    4.1565566\\ 453.0    4.187853\\ 454.0    4.1946974\\ 455.0    4.2386856\\ 456.0    4.2678337\\ 457.0    4.325404\\ 458.0    4.383423\\ 459.0    4.4787807\\ 460.0    4.5005336\\ 461.0    4.518668\\ 462.0    4.4878793\\ 463.0    4.5088515\\ 464.0    4.4621906\\ 465.0    4.473201\\ 466.0    4.426111\\ 467.0    4.3759236\\ 468.0    4.2670646\\ 469.0    4.152497\\ 470.0    4.029867\\ 471.0    3.908152\\ 472.0    3.7679784\\ 473.0    3.5872376\\ 474.0    3.3253734\\ 475.0    3.0119987\\ 476.0    2.6306245\\ 477.0    2.1649547\\ 478.0    1.6499825\\ 479.0    1.1438017\\ 480.0    0.66962194\\ 481.0    0.2215447\\ 482.0    -0.17104656\\ 483.0    -0.48937476\\ 484.0    -0.7386521\\ 485.0    -0.91859925\\ 486.0    -1.0484501\\ 487.0    -1.1326382\\ 488.0    -1.2021928\\ 489.0    -1.2119309\\ 490.0    -1.246259\\ 491.0    -1.24735\\ 492.0    -1.2875327\\ 493.0    -1.2952526\\ 494.0    -1.2934211\\ 495.0    -1.3127995\\ 496.0    -1.3572367\\ 497.0    -1.372204\\ 498.0    -1.4019178\\ 499.0    -1.4202566\\ 500.0    -1.3932761\\ 501.0    -1.3810803\\ 502.0    -1.4269838\\ 503.0    -1.4001857\\ 504.0    -1.3916527\\ 505.0    -1.4083942\\ 506.0    -1.3978646\\ 507.0    -1.40888\\ 508.0    -1.438404\\ 509.0    -1.4634811\\ 510.0    -1.4553133\\ 511.0    -1.44574\\ 512.0    -1.4644486\\ 513.0    -1.479623\\ 514.0    -1.5080589\\ 515.0    -1.507981\\ 516.0    -1.5051953\\ 517.0    -1.507152\\ 518.0    -1.537131\\ 519.0    -1.5593567\\ 520.0    -1.5878936\\ 521.0    -1.630723\\ 522.0    -1.6432618\\ 523.0    -1.6619613\\ 524.0    -1.686956\\ 525.0    -1.6983252\\ 526.0    -1.7295794\\ 527.0    -1.7667419\\ 528.0    -1.7887084\\ 529.0    -1.8379464\\ 530.0    -1.906822\\ 531.0    -1.9339123\\ 532.0    -1.9171604\\ 533.0    -1.9046485\\ 534.0    -1.8468418\\ 535.0    -1.828035\\ 536.0    -1.8025576\\ 537.0    -1.7915856\\ 538.0    -1.7845263\\ 539.0    -1.7822118\\ 540.0    -1.7867358\\ 541.0    -1.8425444\\ 542.0    -1.8450133\\ 543.0    -1.8382041\\ 544.0    -1.8209101\\ 545.0    -1.8197217\\ 546.0    -1.7897782\\ 547.0    -1.7493933\\ 548.0    -1.7278708\\ 549.0    -1.7404001\\ 550.0    -1.733835\\ 551.0    -1.7446835\\ 552.0    -1.7729045\\ 553.0    -1.7979206\\ 554.0    -1.8172202\\ 555.0    -1.8104228\\ 556.0    -1.7919538\\ 557.0    -1.7794378\\ 558.0    -1.7592441\\ 559.0    -1.7610055\\ 560.0    -1.7635381\\ 561.0    -1.7477857\\ 562.0    -1.7477716\\ 563.0    -1.7252587\\ 564.0    -1.7118104\\ 565.0    -1.6982286\\ 566.0    -1.6998514\\ 567.0    -1.6723508\\ 568.0    -1.6590564\\ 569.0    -1.6400567\\ 570.0    -1.6190542\\ 571.0    -1.6213412\\ 572.0    -1.5904968\\ 573.0    -1.575016\\ 574.0    -1.5569357\\ 575.0    -1.5429401\\ 576.0    -1.4948062\\ 577.0    -1.4461671\\ 578.0    -1.3859737\\ 579.0    -1.29114\\ 580.0    -1.151626\\ 581.0    -0.99397117\\ 582.0    -0.78160113\\ 583.0    -0.58694476\\ 584.0    -0.40547195\\ 585.0    -0.20442748\\ 586.0    0.01685236\\ 587.0    0.27122277\\ 588.0    0.56090415\\ 589.0    0.88849324\\ 590.0    1.1957272\\ 591.0    1.475559\\ 592.0    1.7214267\\ 593.0    1.8923495\\ 594.0    2.0688372\\ 595.0    2.2150288\\ 596.0    2.3299706\\ 597.0    2.4456816\\ 598.0    2.4848163\\ 599.0    2.5474606\\ 600.0    2.6086524\\ 601.0    2.6920958\\ 602.0    2.7867453\\ 603.0    2.8807516\\ 604.0    2.9189575\\ 605.0    2.9334958\\ 606.0    2.9537926\\ 607.0    2.9718833\\ 608.0    3.003118\\ 609.0    3.010939\\ 610.0    3.0117767\\ 611.0    3.0026371\\ 612.0    2.98032\\ 613.0    2.9633777\\ 614.0    2.9772556\\ 615.0    2.9837549\\ 616.0    2.995504\\ 617.0    2.9773703\\ 618.0    2.9427786\\ 619.0    2.907278\\ 620.0    2.8983912\\ 621.0    2.8793285\\ 622.0    2.9097092\\ 623.0    2.9577951\\ 624.0    2.951455\\ 625.0    2.963658\\ 626.0    2.9357777\\ 627.0    2.888445\\ 628.0    2.8889887\\ 629.0    2.911713\\ 630.0    2.9562328\\ 631.0    3.025052\\ 632.0    3.049051\\ 633.0    3.0572245\\ 634.0    3.0692582\\ 635.0    3.0577037\\ 636.0    3.00757\\ 637.0    2.975359\\ 638.0    2.937334\\ 639.0    2.854887\\ 640.0    2.8080304\\ 641.0    2.7623746\\ 642.0    2.6984525\\ 643.0    2.6267421\\ 644.0    2.5248213\\ 645.0    2.4181592\\ 646.0    2.2620182\\ 647.0    2.061361\\ 648.0    1.8937182\\ 649.0    1.7918963\\ 650.0    1.7547345\\ 651.0    1.5304471\\ 652.0    1.163745\\ 653.0    0.8564325\\ 654.0    0.65443623\\ 655.0    0.5702734\\ 656.0    0.4681676\\ 657.0    0.41127113\\ 658.0    0.4135248\\ 659.0    0.36140418\\ 660.0    0.32578042\\ 661.0    0.2857299\\ 662.0    0.25203893\\ 663.0    0.16370605\\ 664.0    0.032256786\\ 665.0    -0.016974844\\ 666.0    -0.06548401\\ 667.0    -0.09049828\\ 668.0    -0.10831927\\ 669.0    -0.14987366\\ 670.0    -0.23395364\\ 671.0    -0.29728734\\ 672.0    -0.3150744\\ 673.0    -0.37405854\\ 674.0    -0.39463782\\ 675.0    -0.41264114\\ 676.0    -0.42959583\\ 677.0    -0.4041171\\ 678.0    -0.36520815\\ 679.0    -0.3853788\\ 680.0    -0.37290037\\ 681.0    -0.3828514\\ 682.0    -0.49192905\\ 683.0    -0.4585862\\ 684.0    -0.45389837\\ 685.0    -0.47957224\\ 686.0    -0.47817868\\ 687.0    -0.4659573\\ 688.0    -0.3997089\\ 689.0    -0.34033254\\ 690.0    -0.32196894\\ 691.0    -0.406298\\ 692.0    -0.4753055\\ 693.0    -0.49458995\\ 694.0    -0.53008074\\ 695.0    -0.5323369\\ 696.0    -0.5385989\\ 697.0    -0.5384101\\ 698.0    -0.53223914\\ 699.0    -0.5258894\\ 700.0    -0.5090517\\ 701.0    -0.5027462\\ 702.0    -0.5111557\\ 703.0    -0.5198861\\ 704.0    -0.52445984\\ 705.0    -0.5096397\\ 706.0    -0.52056694\\ 707.0    -0.51930964\\ 708.0    -0.55121917\\ 709.0    -0.5759029\\ 710.0    -0.6013585\\ 711.0    -0.6096572\\ 712.0    -0.6307048\\ 713.0    -0.6286746\\ 714.0    -0.64882505\\ 715.0    -0.65860355\\ 716.0    -0.68159723\\ 717.0    -0.694785\\ 718.0    -0.70851696\\ 719.0    0.0\\ 720.0    0.0\\ 721.0    0.0\\ 722.0    0.0\\ 723.0    0.0\\ 724.0    0.0\\ 725.0    0.0\\ 726.0    0.0\\ 727.0    0.0\\ 728.0    0.0\\ 729.0    0.0\\ 730.0    0.0\\ 731.0    0.0\\ 732.0    0.0\\ 733.0    0.0\\ 734.0    0.0\\ 735.0    0.0\\ 736.0    0.0\\ 737.0    0.0\\ 738.0    0.0\\ 739.0    0.0\\ 740.0    0.0\\ 741.0    0.0\\ 742.0    0.0\\ 743.0    0.0\\ 744.0    0.0\\ 745.0    0.0\\ 746.0    0.0\\ 747.0    0.0\\ 748.0    0.0\\ 749.0    0.0\\ 
};
\addplot [color=blue, line width=1.0pt, dash dot dot] table[row sep=crcr]{%
0.0    0.0\\ 1.0    0.0\\ 2.0    0.0\\ 3.0    0.0\\ 4.0    0.0\\ 5.0    0.0\\ 6.0    0.0\\ 7.0    0.0\\ 8.0    0.0\\ 9.0    0.0\\ 10.0    0.0\\ 11.0    0.0\\ 12.0    0.0\\ 13.0    0.0\\ 14.0    0.0\\ 15.0    0.0\\ 16.0    0.0\\ 17.0    0.0\\ 18.0    0.0\\ 19.0    0.0\\ 20.0    0.0\\ 21.0    0.0\\ 22.0    0.0\\ 23.0    0.0\\ 24.0    0.0\\ 25.0    0.0\\ 26.0    0.0\\ 27.0    0.0\\ 28.0    0.0\\ 29.0    0.0\\ 30.0    0.0\\ 31.0    0.0\\ 32.0    0.0\\ 33.0    0.0\\ 34.0    0.0\\ 35.0    0.0\\ 36.0    0.0\\ 37.0    0.0\\ 38.0    0.0\\ 39.0    0.0\\ 40.0    0.0\\ 41.0    0.0\\ 42.0    0.18818158\\ 43.0    0.041109324\\ 44.0    0.06708789\\ 45.0    0.16537893\\ 46.0    0.11971873\\ 47.0    0.05916202\\ 48.0    0.090378046\\ 49.0    0.03742981\\ 50.0    0.12546712\\ 51.0    0.1995483\\ 52.0    0.13870072\\ 53.0    0.24050236\\ 54.0    -0.07361531\\ 55.0    -0.14537632\\ 56.0    -0.046762943\\ 57.0    0.087148786\\ 58.0    0.11637437\\ 59.0    0.07426\\ 60.0    0.24772769\\ 61.0    0.14535755\\ 62.0    0.24645644\\ 63.0    0.14119649\\ 64.0    0.026906967\\ 65.0    0.08607662\\ 66.0    -0.09023476\\ 67.0    0.047237635\\ 68.0    0.10006404\\ 69.0    0.1517638\\ 70.0    0.12774014\\ 71.0    0.04635203\\ 72.0    0.07974541\\ 73.0    0.25496083\\ 74.0    1.1282092\\ 75.0    3.0164642\\ 76.0    4.1539235\\ 77.0    4.0543094\\ 78.0    4.250154\\ 79.0    4.2989154\\ 80.0    4.2230153\\ 81.0    4.1923265\\ 82.0    4.2422795\\ 83.0    4.2884216\\ 84.0    4.1821537\\ 85.0    4.230554\\ 86.0    4.06191\\ 87.0    4.189225\\ 88.0    4.3423367\\ 89.0    4.1705003\\ 90.0    4.429439\\ 91.0    4.4797783\\ 92.0    4.4121313\\ 93.0    4.353354\\ 94.0    4.2902637\\ 95.0    4.2898498\\ 96.0    3.9650912\\ 97.0    4.0973306\\ 98.0    4.395613\\ 99.0    4.1932163\\ 100.0    3.0971243\\ 101.0    1.7766762\\ 102.0    1.2024841\\ 103.0    1.5634503\\ 104.0    1.5482724\\ 105.0    2.2905354\\ 106.0    3.4051242\\ 107.0    4.37158\\ 108.0    4.1742487\\ 109.0    4.1998725\\ 110.0    4.410143\\ 111.0    4.423651\\ 112.0    4.3755255\\ 113.0    4.360298\\ 114.0    4.165642\\ 115.0    4.214541\\ 116.0    4.182842\\ 117.0    4.1278033\\ 118.0    4.2795444\\ 119.0    4.4041586\\ 120.0    4.805964\\ 121.0    4.9597254\\ 122.0    4.9878163\\ 123.0    5.053797\\ 124.0    5.0844073\\ 125.0    5.0318365\\ 126.0    5.0684147\\ 127.0    4.9702597\\ 128.0    5.110447\\ 129.0    5.4053755\\ 130.0    5.4773526\\ 131.0    5.7201686\\ 132.0    5.8857427\\ 133.0    5.873726\\ 134.0    5.8971734\\ 135.0    5.7769685\\ 136.0    5.628906\\ 137.0    5.5692863\\ 138.0    5.889699\\ 139.0    5.789279\\ 140.0    5.748678\\ 141.0    5.903648\\ 142.0    5.83991\\ 143.0    5.6280603\\ 144.0    5.771117\\ 145.0    5.820011\\ 146.0    5.776437\\ 147.0    5.627884\\ 148.0    5.6542826\\ 149.0    5.957207\\ 150.0    5.5532155\\ 151.0    5.7272534\\ 152.0    5.7704754\\ 153.0    5.4741044\\ 154.0    5.0499616\\ 155.0    4.9011345\\ 156.0    5.0778494\\ 157.0    4.842034\\ 158.0    4.94299\\ 159.0    4.9713817\\ 160.0    4.975858\\ 161.0    4.9884076\\ 162.0    5.076158\\ 163.0    4.9457574\\ 164.0    4.5335493\\ 165.0    4.277169\\ 166.0    4.304225\\ 167.0    4.250337\\ 168.0    4.22304\\ 169.0    4.4251895\\ 170.0    4.4293575\\ 171.0    4.2629156\\ 172.0    4.4406295\\ 173.0    4.0262823\\ 174.0    2.5039084\\ 175.0    1.0680784\\ 176.0    0.62084264\\ 177.0    0.64387727\\ 178.0    0.6284318\\ 179.0    0.62113965\\ 180.0    0.6431222\\ 181.0    0.61774933\\ 182.0    0.53565174\\ 183.0    0.47369528\\ 184.0    0.44471538\\ 185.0    0.50690466\\ 186.0    0.43738675\\ 187.0    0.51474786\\ 188.0    0.6660731\\ 189.0    1.1544731\\ 190.0    2.5340142\\ 191.0    3.9103074\\ 192.0    4.3503695\\ 193.0    4.5353417\\ 194.0    4.092601\\ 195.0    4.2380114\\ 196.0    4.2142982\\ 197.0    4.405074\\ 198.0    4.429671\\ 199.0    4.242654\\ 200.0    4.1183753\\ 201.0    4.127623\\ 202.0    4.066365\\ 203.0    3.7510958\\ 204.0    3.9436111\\ 205.0    3.0114298\\ 206.0    1.7450509\\ 207.0    1.2442408\\ 208.0    0.83235973\\ 209.0    0.53915256\\ 210.0    -0.06303811\\ 211.0    0.29843485\\ 212.0    0.20987529\\ 213.0    0.12223774\\ 214.0    0.19272768\\ 215.0    -0.027077675\\ 216.0    0.29173797\\ 217.0    0.26430452\\ 218.0    -0.021426082\\ 219.0    0.20235103\\ 220.0    0.32466745\\ 221.0    0.22715175\\ 222.0    0.04145205\\ 223.0    0.098024726\\ 224.0    0.13631052\\ 225.0    0.0790329\\ 226.0    0.19633156\\ 227.0    0.08124018\\ 228.0    0.19044864\\ 229.0    0.07090676\\ 230.0    0.14375985\\ 231.0    0.28317732\\ 232.0    0.10353261\\ 233.0    0.028475642\\ 234.0    -0.05151677\\ 235.0    0.30768025\\ 236.0    0.33887154\\ 237.0    -0.11425519\\ 238.0    0.08158231\\ 239.0    0.27787697\\ 240.0    0.122745335\\ 241.0    0.01990807\\ 242.0    0.08498001\\ 243.0    0.34051865\\ 244.0    -0.0077266693\\ 245.0    0.009022713\\ 246.0    0.03498149\\ 247.0    0.107367575\\ 248.0    0.11956197\\ 249.0    -0.013840795\\ 250.0    -0.014273286\\ 251.0    0.09186447\\ 252.0    0.284921\\ 253.0    -0.027484775\\ 254.0    -0.0930568\\ 255.0    0.10152358\\ 256.0    0.23701185\\ 257.0    0.19263178\\ 258.0    -0.09577453\\ 259.0    0.08813846\\ 260.0    0.18937641\\ 261.0    0.17102045\\ 262.0    -0.0032383204\\ 263.0    0.31317085\\ 264.0    0.09854841\\ 265.0    -0.01856041\\ 266.0    0.25148308\\ 267.0    0.20488566\\ 268.0    0.087285995\\ 269.0    0.048510432\\ 270.0    0.12734014\\ 271.0    0.36282033\\ 272.0    0.14264923\\ 273.0    0.003064394\\ 274.0    0.14722854\\ 275.0    0.18070436\\ 276.0    0.14094019\\ 277.0    0.14395213\\ 278.0    0.18567246\\ 279.0    0.21280628\\ 280.0    0.17222887\\ 281.0    -0.023659706\\ 282.0    0.14919096\\ 283.0    0.35338992\\ 284.0    0.14008951\\ 285.0    -0.005948186\\ 286.0    0.26327354\\ 287.0    0.11509746\\ 288.0    0.1372881\\ 289.0    0.09841418\\ 290.0    0.20932466\\ 291.0    0.17299533\\ 292.0    0.10257506\\ 293.0    0.20694435\\ 294.0    0.26664406\\ 295.0    0.11831027\\ 296.0    0.005707383\\ 297.0    0.123299\\ 298.0    0.28233713\\ 299.0    0.026204944\\ 300.0    -0.041286588\\ 301.0    0.09495556\\ 302.0    0.11367905\\ 303.0    0.10698694\\ 304.0    -0.012059569\\ 305.0    -0.042484045\\ 306.0    0.3174107\\ 307.0    -0.005768776\\ 308.0    0.1529336\\ 309.0    0.08780801\\ 310.0    -0.039506197\\ 311.0    0.21853977\\ 312.0    0.11092496\\ 313.0    0.13287967\\ 314.0    0.07387841\\ 315.0    0.15587407\\ 316.0    0.06906402\\ 317.0    0.00613451\\ 318.0    0.076428294\\ 319.0    0.14195508\\ 320.0    -0.058341265\\ 321.0    0.12367654\\ 322.0    0.1971485\\ 323.0    0.030781984\\ 324.0    0.048298717\\ 325.0    0.14389968\\ 326.0    0.074118376\\ 327.0    0.27196592\\ 328.0    -0.031218767\\ 329.0    0.06786251\\ 330.0    0.2530697\\ 331.0    0.0538162\\ 332.0    0.15070486\\ 333.0    0.07374203\\ 334.0    0.019367814\\ 335.0    0.15134817\\ 336.0    -0.059966564\\ 337.0    0.005063772\\ 338.0    0.033964276\\ 339.0    0.058431387\\ 340.0    0.22303313\\ 341.0    -0.065187335\\ 342.0    -0.119007945\\ 343.0    0.025313735\\ 344.0    0.33218104\\ 345.0    0.04408431\\ 346.0    0.032366395\\ 347.0    -0.03711784\\ 348.0    0.07085836\\ 349.0    0.18795252\\ 350.0    0.07817519\\ 351.0    0.1145069\\ 352.0    0.024950624\\ 353.0    0.09979439\\ 354.0    0.2676447\\ 355.0    0.13504612\\ 356.0    0.17099565\\ 357.0    0.25832093\\ 358.0    0.20292467\\ 359.0    0.21751654\\ 360.0    0.24660671\\ 361.0    0.19946289\\ 362.0    0.33396292\\ 363.0    0.26721787\\ 364.0    0.26841956\\ 365.0    0.3487621\\ 366.0    0.26721376\\ 367.0    0.31961834\\ 368.0    0.45208073\\ 369.0    0.37786984\\ 370.0    0.2810058\\ 371.0    0.4545293\\ 372.0    0.33620483\\ 373.0    0.44699156\\ 374.0    0.39921147\\ 375.0    0.38811433\\ 376.0    0.44882798\\ 377.0    0.3785076\\ 378.0    0.31700146\\ 379.0    0.33391893\\ 380.0    0.23344338\\ 381.0    0.37672055\\ 382.0    0.19417852\\ 383.0    0.25613803\\ 384.0    0.31173825\\ 385.0    0.3105523\\ 386.0    0.22017336\\ 387.0    0.17556196\\ 388.0    0.24038655\\ 389.0    0.2689668\\ 390.0    0.25614423\\ 391.0    0.115947306\\ 392.0    -0.01644981\\ 393.0    -0.027002811\\ 394.0    0.043516517\\ 395.0    -0.011828065\\ 396.0    0.11634821\\ 397.0    0.113297164\\ 398.0    0.07367158\\ 399.0    0.047189713\\ 400.0    0.104884446\\ 401.0    0.108790934\\ 402.0    0.14287013\\ 403.0    0.17003745\\ 404.0    0.22674412\\ 405.0    0.21492565\\ 406.0    0.23300159\\ 407.0    0.1821773\\ 408.0    0.1589663\\ 409.0    0.1529814\\ 410.0    0.15556896\\ 411.0    0.16571969\\ 412.0    0.19725657\\ 413.0    0.19571066\\ 414.0    0.20338535\\ 415.0    0.19255233\\ 416.0    0.19150263\\ 417.0    0.18752676\\ 418.0    0.22378397\\ 419.0    0.21834338\\ 420.0    0.2377646\\ 421.0    0.23410404\\ 422.0    0.26606148\\ 423.0    0.27835822\\ 424.0    0.29295045\\ 425.0    0.36277807\\ 426.0    0.44942582\\ 427.0    0.5336221\\ 428.0    0.6030805\\ 429.0    0.6777233\\ 430.0    0.77368355\\ 431.0    0.89508194\\ 432.0    1.0809631\\ 433.0    1.2668351\\ 434.0    1.520035\\ 435.0    1.8005986\\ 436.0    2.1489422\\ 437.0    2.5381417\\ 438.0    2.9627972\\ 439.0    3.4297438\\ 440.0    3.843464\\ 441.0    4.2475076\\ 442.0    4.6031375\\ 443.0    4.9105406\\ 444.0    5.0998387\\ 445.0    5.229264\\ 446.0    5.3489013\\ 447.0    5.439767\\ 448.0    5.5062757\\ 449.0    5.5883403\\ 450.0    5.651623\\ 451.0    5.6980658\\ 452.0    5.7258353\\ 453.0    5.751863\\ 454.0    5.76259\\ 455.0    5.808337\\ 456.0    5.8286037\\ 457.0    5.8924313\\ 458.0    5.9451313\\ 459.0    6.03649\\ 460.0    6.0561576\\ 461.0    6.06894\\ 462.0    6.0419292\\ 463.0    6.059569\\ 464.0    6.010992\\ 465.0    6.0250874\\ 466.0    5.9722447\\ 467.0    5.9263525\\ 468.0    5.8130455\\ 469.0    5.7005124\\ 470.0    5.575553\\ 471.0    5.4590974\\ 472.0    5.30683\\ 473.0    5.1353483\\ 474.0    4.8677454\\ 475.0    4.554176\\ 476.0    4.165949\\ 477.0    3.7073164\\ 478.0    3.191607\\ 479.0    2.6888225\\ 480.0    2.2122002\\ 481.0    1.7609023\\ 482.0    1.363076\\ 483.0    1.0514958\\ 484.0    0.797685\\ 485.0    0.6167307\\ 486.0    0.48774517\\ 487.0    0.40298373\\ 488.0    0.33258796\\ 489.0    0.32754296\\ 490.0    0.29146057\\ 491.0    0.28855598\\ 492.0    0.24966025\\ 493.0    0.23955834\\ 494.0    0.23891437\\ 495.0    0.22263229\\ 496.0    0.17487198\\ 497.0    0.1589297\\ 498.0    0.13198262\\ 499.0    0.108920395\\ 500.0    0.14172482\\ 501.0    0.1503151\\ 502.0    0.10672301\\ 503.0    0.12786317\\ 504.0    0.14032626\\ 505.0    0.12087804\\ 506.0    0.13442343\\ 507.0    0.1193881\\ 508.0    0.09359908\\ 509.0    0.064864635\\ 510.0    0.07824659\\ 511.0    0.0801301\\ 512.0    0.06863737\\ 513.0    0.057874918\\ 514.0    0.025239825\\ 515.0    0.021424055\\ 516.0    0.022781372\\ 517.0    0.021537185\\ 518.0    -0.0048247576\\ 519.0    -0.029531121\\ 520.0    -0.06321049\\ 521.0    -0.09828961\\ 522.0    -0.11504388\\ 523.0    -0.1311599\\ 524.0    -0.1643424\\ 525.0    -0.16169834\\ 526.0    -0.20801604\\ 527.0    -0.23021924\\ 528.0    -0.26141\\ 529.0    -0.30501294\\ 530.0    -0.37117553\\ 531.0    -0.3973285\\ 532.0    -0.38955343\\ 533.0    -0.36653864\\ 534.0    -0.31932282\\ 535.0    -0.29237163\\ 536.0    -0.2805091\\ 537.0    -0.25495565\\ 538.0    -0.25446343\\ 539.0    -0.25156367\\ 540.0    -0.2526226\\ 541.0    -0.30715477\\ 542.0    -0.3146553\\ 543.0    -0.29532158\\ 544.0    -0.2871107\\ 545.0    -0.28045893\\ 546.0    -0.25261474\\ 547.0    -0.21376014\\ 548.0    -0.19200301\\ 549.0    -0.20368397\\ 550.0    -0.19401336\\ 551.0    -0.20538294\\ 552.0    -0.23816109\\ 553.0    -0.25608885\\ 554.0    -0.28420162\\ 555.0    -0.27293813\\ 556.0    -0.25673187\\ 557.0    -0.23975122\\ 558.0    -0.21911216\\ 559.0    -0.22132277\\ 560.0    -0.22019684\\ 561.0    -0.20768762\\ 562.0    -0.20753682\\ 563.0    -0.18146098\\ 564.0    -0.16664863\\ 565.0    -0.15217483\\ 566.0    -0.15415144\\ 567.0    -0.12461758\\ 568.0    -0.11008251\\ 569.0    -0.087389946\\ 570.0    -0.07398605\\ 571.0    -0.068927884\\ 572.0    -0.046087384\\ 573.0    -0.020076394\\ 574.0    -0.00801754\\ 575.0    0.0087509155\\ 576.0    0.060922027\\ 577.0    0.10642403\\ 578.0    0.17295682\\ 579.0    0.26521128\\ 580.0    0.40784478\\ 581.0    0.5697916\\ 582.0    0.7823998\\ 583.0    0.9828098\\ 584.0    1.1682556\\ 585.0    1.3677655\\ 586.0    1.5902259\\ 587.0    1.8465586\\ 588.0    2.1366062\\ 589.0    2.461819\\ 590.0    2.7747111\\ 591.0    3.046513\\ 592.0    3.3031487\\ 593.0    3.4737\\ 594.0    3.6584\\ 595.0    3.7983122\\ 596.0    3.9205766\\ 597.0    4.0332384\\ 598.0    4.0788093\\ 599.0    4.1462827\\ 600.0    4.2065754\\ 601.0    4.2911587\\ 602.0    4.3902555\\ 603.0    4.4856253\\ 604.0    4.5313168\\ 605.0    4.543624\\ 606.0    4.569484\\ 607.0    4.589108\\ 608.0    4.619674\\ 609.0    4.627791\\ 610.0    4.636689\\ 611.0    4.627018\\ 612.0    4.6113157\\ 613.0    4.59538\\ 614.0    4.6094265\\ 615.0    4.6167336\\ 616.0    4.635683\\ 617.0    4.624829\\ 618.0    4.596046\\ 619.0    4.563538\\ 620.0    4.5603557\\ 621.0    4.540716\\ 622.0    4.5838475\\ 623.0    4.627443\\ 624.0    4.6283555\\ 625.0    4.649669\\ 626.0    4.619587\\ 627.0    4.581938\\ 628.0    4.593186\\ 629.0    4.6090894\\ 630.0    4.6743946\\ 631.0    4.7393403\\ 632.0    4.773012\\ 633.0    4.786554\\ 634.0    4.803728\\ 635.0    4.802092\\ 636.0    4.756788\\ 637.0    4.7357388\\ 638.0    4.703689\\ 639.0    4.6350365\\ 640.0    4.5968356\\ 641.0    4.5499225\\ 642.0    4.5000486\\ 643.0    4.4211674\\ 644.0    4.3330874\\ 645.0    4.2309556\\ 646.0    4.069275\\ 647.0    3.8631601\\ 648.0    3.6655684\\ 649.0    3.4918242\\ 650.0    3.3187175\\ 651.0    3.1898384\\ 652.0    3.0783567\\ 653.0    2.9926329\\ 654.0    3.02399\\ 655.0    3.1070552\\ 656.0    3.1533756\\ 657.0    3.1417198\\ 658.0    3.226336\\ 659.0    3.2226443\\ 660.0    3.1527886\\ 661.0    3.1477518\\ 662.0    3.2955556\\ 663.0    3.2905335\\ 664.0    3.1359596\\ 665.0    3.1791773\\ 666.0    3.1643906\\ 667.0    3.2469454\\ 668.0    3.2368035\\ 669.0    3.1286845\\ 670.0    3.1646156\\ 671.0    3.1946383\\ 672.0    3.22722\\ 673.0    3.1236343\\ 674.0    3.1865373\\ 675.0    3.115314\\ 676.0    2.9670885\\ 677.0    1.8573563\\ 678.0    0.1983813\\ 679.0    -0.76085675\\ 680.0    -0.92134225\\ 681.0    -0.8329083\\ 682.0    -0.8946104\\ 683.0    -1.0262896\\ 684.0    -1.1254774\\ 685.0    -1.0203482\\ 686.0    -0.9467863\\ 687.0    -0.9364792\\ 688.0    -0.9232398\\ 689.0    -1.0295588\\ 690.0    -0.79559445\\ 691.0    -0.9105288\\ 692.0    -0.91576993\\ 693.0    -0.81723547\\ 694.0    -0.750016\\ 695.0    -0.80936265\\ 696.0    -0.71347547\\ 697.0    -0.7459942\\ 698.0    -0.71934843\\ 699.0    -0.6083622\\ 700.0    -0.70957744\\ 701.0    -0.76875556\\ 702.0    -0.8133986\\ 703.0    -0.58712995\\ 704.0    -0.55684686\\ 705.0    -0.7302985\\ 706.0    -0.6864325\\ 707.0    -0.5905833\\ 708.0    0.0\\ 709.0    0.0\\ 710.0    0.0\\ 711.0    0.0\\ 712.0    0.0\\ 713.0    0.0\\ 714.0    0.0\\ 715.0    0.0\\ 716.0    0.0\\ 717.0    0.0\\ 718.0    0.0\\ 719.0    0.0\\ 720.0    0.0\\ 721.0    0.0\\ 722.0    0.0\\ 723.0    0.0\\ 724.0    0.0\\ 725.0    0.0\\ 726.0    0.0\\ 727.0    0.0\\ 728.0    0.0\\ 729.0    0.0\\ 730.0    0.0\\ 731.0    0.0\\ 732.0    0.0\\ 733.0    0.0\\ 734.0    0.0\\ 735.0    0.0\\ 736.0    0.0\\ 737.0    0.0\\ 738.0    0.0\\ 739.0    0.0\\ 740.0    0.0\\ 741.0    0.0\\ 742.0    0.0\\ 743.0    0.0\\ 744.0    0.0\\ 745.0    0.0\\ 746.0    0.0\\ 747.0    0.0\\ 748.0    0.0\\ 749.0    0.0\\ 
};

\end{axis}
\end{tikzpicture}%


==> pipeline-truncation_neue_ordnung.pdf_tex <==

\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.16127472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52490832)%
   \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline-truncation_neue_ordnung.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline-truncation_neue_ordnung.pdf}}%
   \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline-truncation_neue_ordnung.pdf}}%
     \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline-truncation_neue_ordnung.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline-truncation_neue_ordnung.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline-truncation_neue_ordnung.pdf}}%
     \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline-truncation_neue_ordnung.pdf}}%
      \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline-truncation_neue_ordnung.pdf}}%
        \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline-truncation_neue_ordnung.pdf}}%      
	\put(0.559,0.1264085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Forward-}}}}%
    \put(0.559,0.0964085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{project}}}}%
    \put(0.08593484,0.35137978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Reconstruct}}}}% 
    \put(0.29931498,0.2669546){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{Phase value}}}}%
	\put(0.29931498,0.2369546){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{estimation}}}}%
    \put(0.68773328,0.4463082){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{Phase sinogram}}}}%
	\put(0.68773328,0.4163082){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{extrapolation}}}}%  
    \put(0.29931498,0.08398294){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{Segmentation}}}}%
	\put(0.29931498,0.05398294){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textbf{algorithm}}}}%  
    \put(0.675,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Sinograms}}}%
    \put(0.00,0.175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phase image}}}%  
    \put(0.89043703,0.175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phase}}}%
	\put(0.85043703,0.145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reconstruction}}}%
    \put(0.00,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Absorption image}}}%  
    \put(0.51154334,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Binary images}}}%   
    \put(0.87150064,0.35100891){\color[rgb]{0,0,0}\makebox(0,0)[cb]{\smash{\textbf{Reconstruct}}}}%   
    \put(0.00,0.51577935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phase sinogram}}}%
    \put(0.86,0.54577935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Estimated}}}%
	\put(0.83986729,0.51577935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{phase sinogram}}}%
  \end{picture}%
\endgroup%


==> rmse.tikz <==

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
scale = 0.5,
xlabel={ROI [\% of the dectector width]},
xlabel near ticks,
xticklabels={0,0,1/4,1/6,1/8,1/10},
ylabel={RSME},
ymin=0,
ymax=4E-8,
y label style={at={(axis description cs:0.1,.5)}},
ymajorgrids=true,
]
\addplot [color=red, only marks,mark=o,]
plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, y error index=2]{	
	1 1.90604140142966E-08 1.17764033529389E-09\\
	2 2.85E-08 2.64895185180288E-09\\
	3 3.26E-08 2.74825704947246E-09\\
	4 3.50E-08 2.2335242592868E-09\\
	};
\addplot [color=blue, only marks,mark=o,]
plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, y error index=2]{	
	1 2.79E-09 7.99570457164346E-10\\
	2 2.69E-09 0.000000001\\
	3 3.15E-09 1.50513586467508E-09\\
	4 3.38E-09 1.6192380722267E-09\\
	};
\end{axis}
\end{tikzpicture}%


==> setup_small_test.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup_small_test.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.85673712bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32219398)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup_small_test.pdf}}%
    \put(0.45403079,0.30975557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rotation axis}}}%
    \put(0.53727317,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Object}}}%
    \put(0.14,0.17213625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Detector}}}%
   % \put(0.51599661,0.10636588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{acrylic glass}}}%
    \put(0.85390128,0.01956744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Source}}}%
    \put(0.84489491,0.07715356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_0$}}}%
    \put(0.60562067,0.16294143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_1$}}}%
    \put(0.31832052,0.2866123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup_small_test.pdf}}%
  \end{picture}%
\endgroup%


==> sim_line_plot_x.tikz <==

\begin{tikzpicture}
\begin{axis}[%
width=\textwidth,
height=\axisdefaultheight,
scale = 0.5,
xmin=20,
xmax=460,
xlabel={Distance [pixel]},
xlabel near ticks,
ymin=-0.00000005,
ymax=0.00000007,
ylabel={Phase-value $\delta$},
y label style={at={(axis description cs:0.1,.5)}},
%ylabel near ticks,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=0.75pt] table[row sep=crcr]{%
	0.0    4.0643874E-10\\ 1.0    4.0643874E-10\\ 2.0    4.19759E-10\\ 3.0    3.6678172E-10\\ 4.0    1.7248823E-10\\ 5.0    8.751683E-11\\ 6.0    4.476434E-11\\ 7.0    -8.098492E-12\\ 8.0    -8.098492E-12\\ 9.0    6.7000816E-13\\ 10.0    -5.3713414E-13\\ 11.0    -1.2055599E-11\\ 12.0    -6.568869E-11\\ 13.0    -9.28826E-11\\ 14.0    -2.7030495E-10\\ 15.0    -3.813687E-10\\ 16.0    -3.813687E-10\\ 17.0    -1.12391534E-10\\ 18.0    -9.977E-11\\ 19.0    -6.676302E-11\\ 20.0    -6.676302E-11\\ 21.0    -1.2837703E-10\\ 22.0    -2.3311003E-10\\ 23.0    -2.603447E-10\\ 24.0    -1.238912E-10\\ 25.0    1.6749695E-11\\ 26.0    1.5730602E-10\\ 27.0    1.5010704E-10\\ 28.0    1.10989905E-10\\ 29.0    1.1519068E-12\\ 30.0    -2.0757947E-11\\ 31.0    -1.9757608E-10\\ 32.0    -1.3274225E-12\\ 33.0    4.0663462E-11\\ 34.0    9.151653E-11\\ 35.0    2.338707E-10\\ 36.0    -1.0004936E-10\\ 37.0    -1.1343358E-10\\ 38.0    -5.5849936E-10\\ 39.0    -1.2094337E-10\\ 40.0    -9.274426E-12\\ 41.0    8.887157E-11\\ 42.0    8.887157E-11\\ 43.0    -2.3098766E-10\\ 44.0    -4.2742077E-10\\ 45.0    -1.8653311E-10\\ 46.0    -1.7543822E-11\\ 47.0    1.00363384E-10\\ 48.0    1.00363384E-10\\ 49.0    -4.564937E-11\\ 50.0    -2.434792E-10\\ 51.0    -7.186162E-12\\ 52.0    9.44892E-12\\ 53.0    1.234908E-10\\ 54.0    1.234908E-10\\ 55.0    -2.393763E-10\\ 56.0    -2.393763E-10\\ 57.0    -5.114521E-11\\ 58.0    5.698355E-11\\ 59.0    5.698355E-11\\ 60.0    -1.4351269E-10\\ 61.0    -1.5625462E-10\\ 62.0    -3.0815853E-10\\ 63.0    9.713236E-11\\ 64.0    6.948555E-11\\ 65.0    5.9928285E-11\\ 66.0    -2.1709376E-10\\ 67.0    -2.29263E-10\\ 68.0    3.0653405E-10\\ 69.0    3.0653405E-10\\ 70.0    -1.1338894E-10\\ 71.0    -1.1338894E-10\\ 72.0    5.947772E-11\\ 73.0    1.1758603E-11\\ 74.0    -1.1775824E-11\\ 75.0    -8.9232614E-11\\ 76.0    -3.0278838E-10\\ 77.0    3.1037278E-12\\ 78.0    3.1037278E-12\\ 79.0    -1.953144E-10\\ 80.0    -1.953144E-10\\ 81.0    1.7533658E-10\\ 82.0    1.7533658E-10\\ 83.0    1.4059363E-10\\ 84.0    1.4059363E-10\\ 85.0    2.9347166E-10\\ 86.0    1.796996E-10\\ 87.0    1.796996E-10\\ 88.0    1.796996E-10\\ 89.0    1.8719692E-10\\ 90.0    -2.6102218E-10\\ 91.0    -2.6102218E-10\\ 92.0    -1.1036772E-10\\ 93.0    -1.1036772E-10\\ 94.0    -1.1036772E-10\\ 95.0    6.6541876E-11\\ 96.0    6.6541876E-11\\ 97.0    6.6541876E-11\\ 98.0    1.2260538E-10\\ 99.0    1.2556095E-10\\ 100.0    1.2556095E-10\\ 101.0    1.6851948E-10\\ 102.0    2.054809E-10\\ 103.0    2.1053229E-10\\ 104.0    -6.4513256E-11\\ 105.0    -6.4513256E-11\\ 106.0    -1.0780627E-10\\ 107.0    -1.0780627E-10\\ 108.0    -1.12689816E-10\\ 109.0    -1.12689816E-10\\ 110.0    -1.12689816E-10\\ 111.0    -2.0901546E-10\\ 112.0    -2.4295463E-10\\ 113.0    -1.0799722E-10\\ 114.0    -8.4414364E-11\\ 115.0    1.272891E-10\\ 116.0    1.272891E-10\\ 117.0    2.1089525E-10\\ 118.0    -1.01847905E-10\\ 119.0    -1.237883E-10\\ 120.0    -1.2945242E-10\\ 121.0    -4.6428217E-10\\ 122.0    -2.1282119E-10\\ 123.0    -1.8685876E-10\\ 124.0    -1.8073695E-10\\ 125.0    -1.3789465E-10\\ 126.0    2.6531302E-10\\ 127.0    2.2840799E-10\\ 128.0    3.8372232E-11\\ 129.0    -9.454241E-11\\ 130.0    -2.357356E-10\\ 131.0    -2.7942165E-10\\ 132.0    -2.3301869E-11\\ 133.0    -2.5846434E-12\\ 134.0    -2.3301869E-11\\ 135.0    -1.495893E-10\\ 136.0    -1.495893E-10\\ 137.0    2.3668023E-10\\ 138.0    -1.5696265E-10\\ 139.0    1.5538806E-10\\ 140.0    8.98167E-11\\ 141.0    1.5538806E-10\\ 142.0    3.461915E-11\\ 143.0    3.461915E-11\\ 144.0    -2.2483941E-10\\ 145.0    -2.0584498E-10\\ 146.0    1.6625568E-10\\ 147.0    1.789274E-10\\ 148.0    2.1159356E-10\\ 149.0    1.239748E-10\\ 150.0    3.422962E-10\\ 151.0    2.7553382E-10\\ 152.0    1.7359618E-10\\ 153.0    1.7359618E-10\\ 154.0    7.923715E-11\\ 155.0    4.234495E-10\\ 156.0    4.74375E-10\\ 157.0    6.6178224E-10\\ 158.0    -7.858049E-11\\ 159.0    1.4041454E-11\\ 160.0    -5.5735826E-11\\ 161.0    -1.0721539E-11\\ 162.0    -5.5735826E-11\\ 163.0    -1.4128655E-10\\ 164.0    -1.3924437E-10\\ 165.0    -1.4128655E-10\\ 166.0    -1.3924437E-10\\ 167.0    -2.0881985E-10\\ 168.0    -2.1211033E-10\\ 169.0    -2.6910918E-10\\ 170.0    -2.7384747E-10\\ 171.0    -2.7384747E-10\\ 172.0    -2.0006899E-10\\ 173.0    -1.2389766E-10\\ 174.0    7.6117085E-11\\ 175.0    7.6117085E-11\\ 176.0    1.1797127E-10\\ 177.0    -1.8371879E-10\\ 178.0    -1.7403248E-10\\ 179.0    -1.713471E-10\\ 180.0    8.88226E-11\\ 181.0    8.88226E-11\\ 182.0    1.2838407E-10\\ 183.0    1.4395365E-10\\ 184.0    1.3226256E-10\\ 185.0    9.3149245E-11\\ 186.0    -1.0987145E-10\\ 187.0    -1.15554524E-10\\ 188.0    -7.81634E-11\\ 189.0    -1.4528842E-10\\ 190.0    -2.0440209E-10\\ 191.0    -2.0440209E-10\\ 192.0    -1.1500646E-10\\ 193.0    -1.4567965E-10\\ 194.0    9.35351E-12\\ 195.0    -1.3616623E-10\\ 196.0    1.3149133E-10\\ 197.0    -1.1879749E-10\\ 198.0    1.3149133E-10\\ 199.0    2.2337665E-11\\ 200.0    1.7035125E-10\\ 201.0    2.2337665E-11\\ 202.0    1.9014457E-10\\ 203.0    -5.2907435E-11\\ 204.0    3.1216527E-10\\ 205.0    -1.4792391E-10\\ 206.0    1.38931045E-11\\ 207.0    1.38931045E-11\\ 208.0    1.1905686E-9\\ 209.0    1.1905686E-9\\ 210.0    1.8958841E-9\\ 211.0    2.0316313E-9\\ 212.0    2.0480693E-9\\ 213.0    2.4326166E-9\\ 214.0    2.741312E-9\\ 215.0    2.741312E-9\\ 216.0    2.7028413E-9\\ 217.0    2.5015703E-9\\ 218.0    2.5015703E-9\\ 219.0    1.2785772E-9\\ 220.0    1.0107455E-9\\ 221.0    5.384264E-10\\ 222.0    8.594586E-10\\ 223.0    8.594586E-10\\ 224.0    7.888756E-10\\ 225.0    6.923679E-10\\ 226.0    1.7170881E-10\\ 227.0    5.5181495E-11\\ 228.0    4.704139E-13\\ 229.0    -4.5705562E-10\\ 230.0    2.2256032E-10\\ 231.0    2.2256032E-10\\ 232.0    1.4221714E-10\\ 233.0    -3.61038E-10\\ 234.0    6.8102746E-11\\ 235.0    -3.61038E-10\\ 236.0    2.1603083E-10\\ 237.0    -2.2617033E-10\\ 238.0    4.901435E-10\\ 239.0    -2.2617033E-10\\ 240.0    7.90786E-10\\ 241.0    -8.018739E-10\\ 242.0    4.9371174E-10\\ 243.0    -8.8381935E-10\\ 244.0    5.6801486E-10\\ 245.0    -1.2658279E-9\\ 246.0    2.0724011E-9\\ 247.0    1.7951109E-8\\ 248.0    3.1784722E-8\\ 249.0    4.557616E-8\\ 250.0    6.010327E-8\\ 251.0    6.302905E-8\\ 252.0    6.086812E-8\\ 253.0    6.2949056E-8\\ 254.0    6.131106E-8\\ 255.0    6.2812184E-8\\ 256.0    6.165062E-8\\ 257.0    6.229705E-8\\ 258.0    6.1476E-8\\ 259.0    6.229705E-8\\ 260.0    6.123757E-8\\ 261.0    6.2428484E-8\\ 262.0    6.130806E-8\\ 263.0    6.233186E-8\\ 264.0    6.1486695E-8\\ 265.0    6.2145006E-8\\ 266.0    6.1759934E-8\\ 267.0    6.227399E-8\\ 268.0    6.1759934E-8\\ 269.0    6.227399E-8\\ 270.0    6.152602E-8\\ 271.0    6.2005896E-8\\ 272.0    6.168588E-8\\ 273.0    6.1916616E-8\\ 274.0    6.184511E-8\\ 275.0    6.203036E-8\\ 276.0    6.203036E-8\\ 277.0    6.213026E-8\\ 278.0    6.205892E-8\\ 279.0    6.213026E-8\\ 280.0    6.159035E-8\\ 281.0    6.177174E-8\\ 282.0    6.1559994E-8\\ 283.0    6.2270175E-8\\ 284.0    6.170232E-8\\ 285.0    6.237267E-8\\ 286.0    6.170232E-8\\ 287.0    6.243724E-8\\ 288.0    6.1674356E-8\\ 289.0    6.2477206E-8\\ 290.0    6.113194E-8\\ 291.0    6.231233E-8\\ 292.0    6.185485E-8\\ 293.0    6.193153E-8\\ 294.0    6.167121E-8\\ 295.0    6.197879E-8\\ 296.0    6.1917284E-8\\ 297.0    6.212259E-8\\ 298.0    6.182267E-8\\ 299.0    6.211448E-8\\ 300.0    6.202782E-8\\ 301.0    6.21214E-8\\ 302.0    6.174932E-8\\ 303.0    6.235289E-8\\ 304.0    6.175824E-8\\ 305.0    6.200603E-8\\ 306.0    6.175824E-8\\ 307.0    6.204065E-8\\ 308.0    6.174516E-8\\ 309.0    6.207218E-8\\ 310.0    6.158098E-8\\ 311.0    6.195769E-8\\ 312.0    6.156994E-8\\ 313.0    6.195769E-8\\ 314.0    6.156629E-8\\ 315.0    6.2154186E-8\\ 316.0    6.177595E-8\\ 317.0    6.196994E-8\\ 318.0    6.191291E-8\\ 319.0    6.193184E-8\\ 320.0    6.192531E-8\\ 321.0    6.2547365E-8\\ 322.0    6.161832E-8\\ 323.0    6.217196E-8\\ 324.0    6.1627446E-8\\ 325.0    6.2182906E-8\\ 326.0    6.160852E-8\\ 327.0    6.264354E-8\\ 328.0    6.108842E-8\\ 329.0    6.264354E-8\\ 330.0    6.044233E-8\\ 331.0    4.7828134E-8\\ 332.0    3.2265355E-8\\ 333.0    1.8748631E-8\\ 334.0    6.500052E-10\\ 335.0    -1.7938472E-11\\ 336.0    -1.7938472E-11\\ 337.0    -2.4839875E-10\\ 338.0    3.6945377E-10\\ 339.0    -1.5952228E-10\\ 340.0    2.2388528E-12\\ 341.0    -2.473353E-10\\ 342.0    2.2388528E-12\\ 343.0    -1.1053216E-10\\ 344.0    -1.1053216E-10\\ 345.0    -1.1053216E-10\\ 346.0    2.1764666E-10\\ 347.0    2.1764666E-10\\ 348.0    9.341949E-11\\ 349.0    -5.715659E-11\\ 350.0    -4.4787205E-11\\ 351.0    -1.2549678E-10\\ 352.0    1.1168741E-11\\ 353.0    -1.7190951E-10\\ 354.0    -4.5893236E-10\\ 355.0    -4.5893236E-10\\ 356.0    6.271445E-10\\ 357.0    6.271445E-10\\ 358.0    -2.7319136E-10\\ 359.0    -1.7606319E-10\\ 360.0    -8.670101E-11\\ 361.0    1.3468301E-10\\ 362.0    2.0511043E-10\\ 363.0    9.7165866E-11\\ 364.0    4.8480258E-11\\ 365.0    4.8480258E-11\\ 366.0    -1.6240484E-10\\ 367.0    -1.8029796E-10\\ 368.0    -1.5763409E-10\\ 369.0    -6.132691E-11\\ 370.0    -3.627297E-11\\ 371.0    -3.263893E-11\\ 372.0    -2.8883243E-10\\ 373.0    -6.634026E-11\\ 374.0    1.4881357E-11\\ 375.0    1.2966184E-10\\ 376.0    1.2966184E-10\\ 377.0    -2.966817E-11\\ 378.0    -1.9237431E-10\\ 379.0    -5.151343E-10\\ 380.0    -7.730547E-11\\ 381.0    -7.2353935E-11\\ 382.0    -4.2741276E-11\\ 383.0    -4.2741276E-11\\ 384.0    -2.2216362E-10\\ 385.0    -1.1564426E-10\\ 386.0    6.688484E-11\\ 387.0    2.3702684E-10\\ 388.0    2.586374E-10\\ 389.0    2.3071092E-10\\ 390.0    1.6054351E-10\\ 391.0    6.515397E-11\\ 392.0    -2.2071103E-10\\ 393.0    -1.204611E-10\\ 394.0    -2.3934776E-11\\ 395.0    -2.3934776E-11\\ 396.0    -3.1337208E-10\\ 397.0    -3.893127E-10\\ 398.0    -3.893127E-10\\ 399.0    -4.715914E-10\\ 400.0    -3.7758083E-10\\ 401.0    -2.2586019E-10\\ 402.0    -7.968215E-11\\ 403.0    -7.968215E-11\\ 404.0    -1.6112124E-10\\ 405.0    -9.240179E-11\\ 406.0    -9.240179E-11\\ 407.0    -1.9349343E-11\\ 408.0    1.303499E-11\\ 409.0    2.2375479E-10\\ 410.0    2.7871871E-10\\ 411.0    2.2375479E-10\\ 412.0    3.544649E-11\\ 413.0    -2.5076684E-11\\ 414.0    -2.5076684E-11\\ 415.0    5.8135562E-11\\ 416.0    5.9309564E-11\\ 417.0    7.704874E-11\\ 418.0    1.2172334E-10\\ 419.0    2.146415E-10\\ 420.0    2.146415E-10\\ 421.0    8.26722E-11\\ 422.0    -2.8246122E-10\\ 423.0    -3.8776776E-10\\ 424.0    -3.1169745E-10\\ 425.0    -5.4795172E-11\\ 426.0    1.1148554E-11\\ 427.0    -1.5541127E-11\\ 428.0    -1.5541127E-11\\ 429.0    -2.7106237E-10\\ 430.0    -3.2312922E-10\\ 431.0    -3.0328104E-10\\ 432.0    -2.3138322E-10\\ 433.0    -1.1777815E-10\\ 434.0    -8.164538E-11\\ 435.0    6.0361396E-11\\ 436.0    -8.766013E-11\\ 437.0    -1.7841865E-10\\ 438.0    -1.8584198E-10\\ 439.0    -5.5818533E-10\\ 440.0    -2.3262393E-10\\ 441.0    -1.7901707E-10\\ 442.0    -3.7528126E-11\\ 443.0    7.848884E-11\\ 444.0    2.6574123E-10\\ 445.0    2.3729926E-10\\ 446.0    -4.9191155E-11\\ 447.0    -1.3043308E-10\\ 448.0    -9.515889E-11\\ 449.0    9.082708E-13\\ 450.0    2.6772994E-11\\ 451.0    3.4642865E-11\\ 452.0    8.312027E-11\\ 453.0    1.9064973E-10\\ 454.0    1.9064973E-10\\ 455.0    7.414751E-11\\ 456.0    1.7042185E-11\\ 457.0    -1.554838E-11\\ 458.0    -1.0171633E-10\\ 459.0    -1.501225E-10\\ 460.0    -1.76885E-10\\ 461.0    -2.35367E-10\\ 462.0    -1.6689061E-10\\ 463.0    1.0808969E-10\\ 464.0    1.2316691E-10\\ 465.0    3.0387923E-10\\ 466.0    5.542577E-10\\ 467.0    4.7903026E-10\\ 468.0    2.1765167E-10\\ 469.0    1.7105399E-10\\ 470.0    -1.9069076E-11\\ 471.0    -1.1959454E-10\\ 472.0    -1.1959454E-10\\ 473.0    -1.204826E-10\\ 474.0    -1.6221494E-10\\ 475.0    -1.722032E-10\\ 476.0    -3.8411968E-11\\ 477.0    0.0\\ 478.0    2.9938782E-10\\
};
\addplot [color=red, line width=1.0pt, dotted] table[row sep=crcr]{%
	0.0    -3.024044E-9\\ 1.0    -5.4316613E-9\\ 2.0    -5.450911E-9\\ 3.0    -5.4282956E-9\\ 4.0    -5.439849E-9\\ 5.0    -5.393338E-9\\ 6.0    -5.298505E-9\\ 7.0    -5.283298E-9\\ 8.0    -5.2065614E-9\\ 9.0    -5.156361E-9\\ 10.0    -5.2335176E-9\\ 11.0    -5.2494733E-9\\ 12.0    -5.378804E-9\\ 13.0    -5.3543765E-9\\ 14.0    -5.4276748E-9\\ 15.0    -5.42319E-9\\ 16.0    -5.3945324E-9\\ 17.0    -5.445269E-9\\ 18.0    -5.63152E-9\\ 19.0    -5.673965E-9\\ 20.0    -5.870689E-9\\ 21.0    -5.99726E-9\\ 22.0    -6.126976E-9\\ 23.0    -6.230183E-9\\ 24.0    -6.241939E-9\\ 25.0    -6.2825882E-9\\ 26.0    -6.2504855E-9\\ 27.0    -6.233037E-9\\ 28.0    -6.2641416E-9\\ 29.0    -6.3011267E-9\\ 30.0    -6.4031083E-9\\ 31.0    -6.4524035E-9\\ 32.0    -6.4694943E-9\\ 33.0    -6.4642816E-9\\ 34.0    -6.503354E-9\\ 35.0    -6.453821E-9\\ 36.0    -6.3562937E-9\\ 37.0    -6.2684493E-9\\ 38.0    -6.2264505E-9\\ 39.0    -6.1853136E-9\\ 40.0    -6.2412253E-9\\ 41.0    -6.295784E-9\\ 42.0    -6.3710868E-9\\ 43.0    -6.6012906E-9\\ 44.0    -6.7587633E-9\\ 45.0    -6.908395E-9\\ 46.0    -7.0202755E-9\\ 47.0    -7.1406707E-9\\ 48.0    -7.202793E-9\\ 49.0    -7.1995894E-9\\ 50.0    -7.2825412E-9\\ 51.0    -7.2960304E-9\\ 52.0    -7.3439677E-9\\ 53.0    -7.3630195E-9\\ 54.0    -7.4365403E-9\\ 55.0    -7.4370603E-9\\ 56.0    -7.336358E-9\\ 57.0    -7.34159E-9\\ 58.0    -7.3647515E-9\\ 59.0    -7.333485E-9\\ 60.0    -7.3419413E-9\\ 61.0    -7.3980724E-9\\ 62.0    -7.551132E-9\\ 63.0    -7.728665E-9\\ 64.0    -7.791758E-9\\ 65.0    -7.925619E-9\\ 66.0    -8.103654E-9\\ 67.0    -8.169018E-9\\ 68.0    -8.183975E-9\\ 69.0    -8.1040685E-9\\ 70.0    -8.026505E-9\\ 71.0    -7.979499E-9\\ 72.0    -7.927578E-9\\ 73.0    -8.02819E-9\\ 74.0    -8.248891E-9\\ 75.0    -8.400745E-9\\ 76.0    -8.613754E-9\\ 77.0    -8.843198E-9\\ 78.0    -8.963405E-9\\ 79.0    -8.931793E-9\\ 80.0    -9.050153E-9\\ 81.0    -9.022044E-9\\ 82.0    -8.969091E-9\\ 83.0    -8.739266E-9\\ 84.0    -8.588481E-9\\ 85.0    -8.238564E-9\\ 86.0    -8.12653E-9\\ 87.0    -8.260528E-9\\ 88.0    -8.4795895E-9\\ 89.0    -8.957636E-9\\ 90.0    -9.469544E-9\\ 91.0    -9.603412E-9\\ 92.0    -9.7524016E-9\\ 93.0    -9.741266E-9\\ 94.0    -9.716783E-9\\ 95.0    -9.5837835E-9\\ 96.0    -9.215283E-9\\ 97.0    -8.799017E-9\\ 98.0    -8.538681E-9\\ 99.0    -8.403783E-9\\ 100.0    -8.654702E-9\\ 101.0    -9.106404E-9\\ 102.0    -9.673569E-9\\ 103.0    -9.98148E-9\\ 104.0    -1.0208964E-8\\ 105.0    -1.0275987E-8\\ 106.0    -1.0205693E-8\\ 107.0    -9.860349E-9\\ 108.0    -9.450164E-9\\ 109.0    -9.258031E-9\\ 110.0    -9.209871E-9\\ 111.0    -9.397813E-9\\ 112.0    -9.5996935E-9\\ 113.0    -9.658092E-9\\ 114.0    -9.707439E-9\\ 115.0    -9.793037E-9\\ 116.0    -9.813673E-9\\ 117.0    -9.77958E-9\\ 118.0    -9.747237E-9\\ 119.0    -9.730288E-9\\ 120.0    -9.809034E-9\\ 121.0    -9.833999E-9\\ 122.0    -9.903027E-9\\ 123.0    -9.969477E-9\\ 124.0    -9.80056E-9\\ 125.0    -9.4435615E-9\\ 126.0    -9.212109E-9\\ 127.0    -8.855706E-9\\ 128.0    -8.985881E-9\\ 129.0    -9.258299E-9\\ 130.0    -9.704151E-9\\ 131.0    -1.002035E-8\\ 132.0    -1.0145483E-8\\ 133.0    -9.813337E-9\\ 134.0    -9.791405E-9\\ 135.0    -9.4994865E-9\\ 136.0    -9.376119E-9\\ 137.0    -9.2847605E-9\\ 138.0    -9.42857E-9\\ 139.0    -9.521503E-9\\ 140.0    -1.0010121E-8\\ 141.0    -9.986537E-9\\ 142.0    -1.0010669E-8\\ 143.0    -9.830232E-9\\ 144.0    -9.900267E-9\\ 145.0    -9.915637E-9\\ 146.0    -1.0160979E-8\\ 147.0    -1.0335869E-8\\ 148.0    -1.0555927E-8\\ 149.0    -1.0505653E-8\\ 150.0    -1.0448163E-8\\ 151.0    -1.0339312E-8\\ 152.0    -1.0208131E-8\\ 153.0    -1.03866675E-8\\ 154.0    -1.080263E-8\\ 155.0    -1.1047455E-8\\ 156.0    -1.1328523E-8\\ 157.0    -1.1334638E-8\\ 158.0    -1.11344685E-8\\ 159.0    -1.0925289E-8\\ 160.0    -1.13072005E-8\\ 161.0    -1.1613214E-8\\ 162.0    -1.22280985E-8\\ 163.0    -1.2508349E-8\\ 164.0    -1.250058E-8\\ 165.0    -1.2271895E-8\\ 166.0    -1.2631794E-8\\ 167.0    -1.2687691E-8\\ 168.0    -1.3240707E-8\\ 169.0    -1.3512936E-8\\ 170.0    -1.4103781E-8\\ 171.0    -1.3944894E-8\\ 172.0    -1.3772344E-8\\ 173.0    -1.405018E-8\\ 174.0    -1.441124E-8\\ 175.0    -1.4901053E-8\\ 176.0    -1.5654402E-8\\ 177.0    -1.5899715E-8\\ 178.0    -1.5975198E-8\\ 179.0    -1.6072457E-8\\ 180.0    -1.6659378E-8\\ 181.0    -1.694292E-8\\ 182.0    -1.7805807E-8\\ 183.0    -1.8354942E-8\\ 184.0    -1.8997602E-8\\ 185.0    -1.9299438E-8\\ 186.0    -2.0419414E-8\\ 187.0    -2.1176517E-8\\ 188.0    -2.2331228E-8\\ 189.0    -2.2471536E-8\\ 190.0    -2.4924635E-8\\ 191.0    -2.572251E-8\\ 192.0    -2.7240535E-8\\ 193.0    -2.8433934E-8\\ 194.0    -3.1092277E-8\\ 195.0    -3.3202035E-8\\ 196.0    -3.758291E-8\\ 197.0    -4.2007564E-8\\ 198.0    -4.7397496E-8\\ 199.0    -4.9088293E-8\\ 200.0    -4.986127E-8\\ 201.0    -4.868968E-8\\ 202.0    -4.8264944E-8\\ 203.0    -4.6958085E-8\\ 204.0    -4.6560864E-8\\ 205.0    -4.5710866E-8\\ 206.0    -4.488389E-8\\ 207.0    -4.326455E-8\\ 208.0    -4.2449184E-8\\ 209.0    -3.971772E-8\\ 210.0    -3.819182E-8\\ 211.0    -3.6012846E-8\\ 212.0    -3.520668E-8\\ 213.0    -3.4165353E-8\\ 214.0    -3.3116596E-8\\ 215.0    -3.241007E-8\\ 216.0    -3.2686774E-8\\ 217.0    -3.1539496E-8\\ 218.0    -3.2469426E-8\\ 219.0    -3.227719E-8\\ 220.0    -3.266042E-8\\ 221.0    -3.2408924E-8\\ 222.0    -3.170921E-8\\ 223.0    -3.1487133E-8\\ 224.0    -3.3545035E-8\\ 225.0    -3.115419E-8\\ 226.0    -3.10898E-8\\ 227.0    -3.1672293E-8\\ 228.0    -3.3040934E-8\\ 229.0    -3.20471E-8\\ 230.0    -3.0965737E-8\\ 231.0    -3.1347255E-8\\ 232.0    -3.2263998E-8\\ 233.0    -3.1073284E-8\\ 234.0    -3.1706033E-8\\ 235.0    -3.083836E-8\\ 236.0    -3.18329E-8\\ 237.0    -3.0760575E-8\\ 238.0    -3.1589604E-8\\ 239.0    -3.0277377E-8\\ 240.0    -3.2261276E-8\\ 241.0    -3.037513E-8\\ 242.0    -3.2571876E-8\\ 243.0    -3.092515E-8\\ 244.0    -3.279978E-8\\ 245.0    -2.963345E-8\\ 246.0    -3.378898E-8\\ 247.0    -1.3844914E-8\\ 248.0    -2.1583138E-10\\ 249.0    1.3441369E-8\\ 250.0    3.2583063E-8\\ 251.0    2.7757505E-8\\ 252.0    3.050114E-8\\ 253.0    2.817429E-8\\ 254.0    3.0132895E-8\\ 255.0    2.755092E-8\\ 256.0    2.950057E-8\\ 257.0    2.7879713E-8\\ 258.0    2.8491405E-8\\ 259.0    2.7450145E-8\\ 260.0    2.8319992E-8\\ 261.0    2.6501299E-8\\ 262.0    2.8197142E-8\\ 263.0    2.6265358E-8\\ 264.0    2.7058856E-8\\ 265.0    2.5614785E-8\\ 266.0    2.6138048E-8\\ 267.0    2.5002201E-8\\ 268.0    2.645036E-8\\ 269.0    2.448936E-8\\ 270.0    2.0726429E-8\\ 271.0    1.8235731E-8\\ 272.0    1.9439971E-8\\ 273.0    1.90843E-8\\ 274.0    1.979117E-8\\ 275.0    1.9298318E-8\\ 276.0    1.9590145E-8\\ 277.0    1.8975792E-8\\ 278.0    1.9302297E-8\\ 279.0    1.8390486E-8\\ 280.0    1.8771368E-8\\ 281.0    1.790506E-8\\ 282.0    1.8333866E-8\\ 283.0    1.732041E-8\\ 284.0    1.7738717E-8\\ 285.0    1.683545E-8\\ 286.0    1.7151345E-8\\ 287.0    1.6246716E-8\\ 288.0    1.6671361E-8\\ 289.0    1.5542112E-8\\ 290.0    1.638606E-8\\ 291.0    1.5310095E-8\\ 292.0    1.5603433E-8\\ 293.0    1.5008537E-8\\ 294.0    1.5161895E-8\\ 295.0    1.462388E-8\\ 296.0    1.4699002E-8\\ 297.0    1.427816E-8\\ 298.0    1.4299233E-8\\ 299.0    1.3913677E-8\\ 300.0    1.3880737E-8\\ 301.0    1.36707E-8\\ 302.0    1.3530848E-8\\ 303.0    1.3257794E-8\\ 304.0    1.3291446E-8\\ 305.0    1.2931526E-8\\ 306.0    1.2951826E-8\\ 307.0    1.2664039E-8\\ 308.0    1.2657183E-8\\ 309.0    1.2425554E-8\\ 310.0    1.2430986E-8\\ 311.0    1.2134374E-8\\ 312.0    1.2154165E-8\\ 313.0    1.1878762E-8\\ 314.0    1.1932588E-8\\ 315.0    1.1630221E-8\\ 316.0    1.1705063E-8\\ 317.0    1.1390555E-8\\ 318.0    1.14415215E-8\\ 319.0    1.1245037E-8\\ 320.0    1.1223338E-8\\ 321.0    1.0933791E-8\\ 322.0    1.0924758E-8\\ 323.0    1.0809824E-8\\ 324.0    1.0706747E-8\\ 325.0    1.0535285E-8\\ 326.0    1.0530275E-8\\ 327.0    1.0464494E-8\\ 328.0    1.0282719E-8\\ 329.0    1.0200246E-8\\ 330.0    1.02280415E-8\\ 331.0    1.0046563E-8\\ 332.0    9.961044E-9\\ 333.0    9.8471515E-9\\ 334.0    9.842673E-9\\ 335.0    9.695696E-9\\ 336.0    9.694863E-9\\ 337.0    9.491294E-9\\ 338.0    9.503731E-9\\ 339.0    9.340638E-9\\ 340.0    9.436186E-9\\ 341.0    9.22695E-9\\ 342.0    9.216296E-9\\ 343.0    9.042605E-9\\ 344.0    9.021104E-9\\ 345.0    8.862288E-9\\ 346.0    8.9842365E-9\\ 347.0    8.777269E-9\\ 348.0    8.786407E-9\\ 349.0    8.643454E-9\\ 350.0    8.628853E-9\\ 351.0    8.522524E-9\\ 352.0    8.606899E-9\\ 353.0    8.455179E-9\\ 354.0    8.479231E-9\\ 355.0    8.367635E-9\\ 356.0    8.243453E-9\\ 357.0    8.196845E-9\\ 358.0    8.148936E-9\\ 359.0    8.060427E-9\\ 360.0    8.006555E-9\\ 361.0    7.859866E-9\\ 362.0    7.800748E-9\\ 363.0    7.768671E-9\\ 364.0    7.673949E-9\\ 365.0    7.732163E-9\\ 366.0    7.633852E-9\\ 367.0    7.58817E-9\\ 368.0    7.545534E-9\\ 369.0    7.4112094E-9\\ 370.0    7.3792203E-9\\ 371.0    7.264204E-9\\ 372.0    7.2119173E-9\\ 373.0    7.1959767E-9\\ 374.0    7.206579E-9\\ 375.0    7.1383304E-9\\ 376.0    7.13531E-9\\ 377.0    7.0355575E-9\\ 378.0    6.9678032E-9\\ 379.0    6.8513764E-9\\ 380.0    6.8211796E-9\\ 381.0    6.727401E-9\\ 382.0    6.646118E-9\\ 383.0    6.65521E-9\\ 384.0    6.61364E-9\\ 385.0    6.561326E-9\\ 386.0    6.6707453E-9\\ 387.0    6.5421593E-9\\ 388.0    6.5853203E-9\\ 389.0    6.5176766E-9\\ 390.0    6.437422E-9\\ 391.0    6.400316E-9\\ 392.0    6.32922E-9\\ 393.0    6.273895E-9\\ 394.0    6.261382E-9\\ 395.0    6.1746603E-9\\ 396.0    6.1951866E-9\\ 397.0    6.1313576E-9\\ 398.0    6.2201604E-9\\ 399.0    6.1369345E-9\\ 400.0    6.210953E-9\\ 401.0    6.1451817E-9\\ 402.0    6.1415637E-9\\ 403.0    6.056384E-9\\ 404.0    6.020033E-9\\ 405.0    5.9515353E-9\\ 406.0    5.9043845E-9\\ 407.0    5.8292584E-9\\ 408.0    5.840802E-9\\ 409.0    5.8023235E-9\\ 410.0    5.7695497E-9\\ 411.0    5.7159575E-9\\ 412.0    5.7137326E-9\\ 413.0    5.695596E-9\\ 414.0    5.7064096E-9\\ 415.0    5.7053193E-9\\ 416.0    5.687635E-9\\ 417.0    5.7010694E-9\\ 418.0    5.715763E-9\\ 419.0    5.669012E-9\\ 420.0    5.6005263E-9\\ 421.0    5.5650453E-9\\ 422.0    5.487792E-9\\ 423.0    5.463734E-9\\ 424.0    5.3994724E-9\\ 425.0    5.334131E-9\\ 426.0    5.364654E-9\\ 427.0    5.323284E-9\\ 428.0    5.2533404E-9\\ 429.0    5.255275E-9\\ 430.0    5.2243356E-9\\ 431.0    5.213299E-9\\ 432.0    5.1682525E-9\\ 433.0    5.1878133E-9\\ 434.0    5.208E-9\\ 435.0    5.162655E-9\\ 436.0    5.2025433E-9\\ 437.0    5.2278173E-9\\ 438.0    5.1747375E-9\\ 439.0    5.1436477E-9\\ 440.0    5.1719984E-9\\ 441.0    5.101129E-9\\ 442.0    5.1086966E-9\\ 443.0    5.0493987E-9\\ 444.0    5.005376E-9\\ 445.0    4.9427697E-9\\ 446.0    4.9347095E-9\\ 447.0    4.9091087E-9\\ 448.0    4.8633715E-9\\ 449.0    4.852517E-9\\ 450.0    4.8439333E-9\\ 451.0    4.8388125E-9\\ 452.0    4.8354374E-9\\ 453.0    4.790903E-9\\ 454.0    4.770887E-9\\ 455.0    4.7663957E-9\\ 456.0    4.741946E-9\\ 457.0    4.7415467E-9\\ 458.0    4.742698E-9\\ 459.0    4.736316E-9\\ 460.0    4.7802544E-9\\ 461.0    4.715189E-9\\ 462.0    4.8124815E-9\\ 463.0    4.794755E-9\\ 464.0    4.7990683E-9\\ 465.0    4.7853743E-9\\ 466.0    4.8188644E-9\\ 467.0    4.7531308E-9\\ 468.0    4.7991793E-9\\ 469.0    4.703426E-9\\ 470.0    4.716719E-9\\ 471.0    4.63422E-9\\ 472.0    4.5737387E-9\\ 473.0    4.595623E-9\\ 474.0    4.5313144E-9\\ 475.0    4.493921E-9\\ 476.0    4.4699067E-9\\ 477.0    4.384384E-9\\ 478.0    2.476333E-9\\
};
\addplot [color=blue, line width=1.0pt, dash dot dot] table[row sep=crcr]{%
	0.0    0.0\\ 1.0    0.0\\ 2.0    0.0\\ 3.0    0.0\\ 4.0    0.0\\ 5.0    0.0\\ 6.0    0.0\\ 7.0    0.0\\ 8.0    0.0\\ 9.0    0.0\\ 10.0    1.1482157E-9\\ 11.0    1.5905108E-9\\ 12.0    1.3723245E-9\\ 13.0    1.2227979E-9\\ 14.0    1.3005774E-9\\ 15.0    1.7001511E-9\\ 16.0    1.3880133E-9\\ 17.0    7.05235E-10\\ 18.0    6.886438E-10\\ 19.0    7.8894047E-10\\ 20.0    1.0963248E-9\\ 21.0    1.8296653E-9\\ 22.0    1.599151E-9\\ 23.0    1.493202E-9\\ 24.0    1.4847181E-9\\ 25.0    1.3103509E-9\\ 26.0    1.3248886E-9\\ 27.0    1.0524985E-9\\ 28.0    1.2498944E-9\\ 29.0    1.8592488E-9\\ 30.0    1.4780284E-9\\ 31.0    1.1802044E-9\\ 32.0    7.9251095E-10\\ 33.0    7.5951334E-10\\ 34.0    7.163301E-10\\ 35.0    9.833769E-10\\ 36.0    1.356522E-9\\ 37.0    8.1368867E-10\\ 38.0    3.813767E-10\\ 39.0    4.6414073E-10\\ 40.0    5.341825E-10\\ 41.0    6.774705E-10\\ 42.0    4.5384851E-10\\ 43.0    4.7528914E-10\\ 44.0    4.3568704E-10\\ 45.0    2.9515945E-11\\ 46.0    1.8556534E-10\\ 47.0    5.1014126E-10\\ 48.0    8.5605834E-10\\ 49.0    9.2619246E-10\\ 50.0    8.7101526E-10\\ 51.0    5.2836313E-10\\ 52.0    1.9941027E-10\\ 53.0    6.685248E-10\\ 54.0    8.9860563E-10\\ 55.0    7.9174E-10\\ 56.0    6.845866E-10\\ 57.0    1.096133E-9\\ 58.0    9.606183E-10\\ 59.0    5.47125E-10\\ 60.0    2.6784264E-10\\ 61.0    1.4879831E-10\\ 62.0    -2.8379077E-11\\ 63.0    1.0746959E-11\\ 64.0    1.6632384E-10\\ 65.0    2.3876012E-10\\ 66.0    2.6627589E-11\\ 67.0    1.3415047E-10\\ 68.0    3.079279E-10\\ 69.0    1.241176E-10\\ 70.0    2.722338E-10\\ 71.0    5.144791E-10\\ 72.0    6.441283E-10\\ 73.0    2.888001E-10\\ 74.0    4.5582027E-10\\ 75.0    8.3226226E-10\\ 76.0    3.1547387E-10\\ 77.0    -1.8585311E-10\\ 78.0    -1.7441337E-10\\ 79.0    4.1272585E-10\\ 80.0    -6.568257E-11\\ 81.0    -1.5405988E-10\\ 82.0    -5.0972204E-10\\ 83.0    -6.722516E-10\\ 84.0    -3.7639936E-10\\ 85.0    -1.6619595E-11\\ 86.0    4.5753268E-10\\ 87.0    2.5722002E-10\\ 88.0    4.712568E-10\\ 89.0    3.9599968E-10\\ 90.0    3.2461855E-10\\ 91.0    5.3158544E-10\\ 92.0    -1.2008172E-11\\ 93.0    -1.0317791E-10\\ 94.0    2.31136E-10\\ 95.0    2.4170177E-10\\ 96.0    -3.2175862E-10\\ 97.0    -3.0032865E-10\\ 98.0    1.6647661E-10\\ 99.0    4.813323E-10\\ 100.0    6.6775385E-10\\ 101.0    5.963159E-10\\ 102.0    1.3260859E-10\\ 103.0    -2.636007E-10\\ 104.0    -1.216165E-10\\ 105.0    1.5582913E-10\\ 106.0    9.04663E-11\\ 107.0    -2.628191E-10\\ 108.0    -1.11771925E-10\\ 109.0    2.2277646E-10\\ 110.0    1.5629809E-10\\ 111.0    -5.5006666E-11\\ 112.0    -1.7399415E-10\\ 113.0    2.4222047E-10\\ 114.0    1.2108714E-10\\ 115.0    9.621104E-11\\ 116.0    1.6790125E-10\\ 117.0    2.1606894E-10\\ 118.0    2.1571012E-10\\ 119.0    -1.5241142E-11\\ 120.0    -4.3278803E-10\\ 121.0    -5.2409277E-10\\ 122.0    -6.3423045E-11\\ 123.0    3.1189984E-10\\ 124.0    1.07490905E-10\\ 125.0    4.5976734E-10\\ 126.0    7.768648E-10\\ 127.0    4.8606097E-10\\ 128.0    -2.557492E-10\\ 129.0    1.3639934E-10\\ 130.0    4.7796433E-10\\ 131.0    7.767298E-11\\ 132.0    -4.6441073E-10\\ 133.0    -2.3058178E-10\\ 134.0    8.069634E-11\\ 135.0    3.1977265E-10\\ 136.0    3.8866688E-10\\ 137.0    2.7137403E-10\\ 138.0    1.3670842E-11\\ 139.0    2.685816E-10\\ 140.0    1.479954E-10\\ 141.0    3.5615244E-10\\ 142.0    1.0491519E-10\\ 143.0    2.682441E-10\\ 144.0    5.1324633E-10\\ 145.0    3.9579007E-10\\ 146.0    -4.1180925E-10\\ 147.0    -3.2130743E-11\\ 148.0    2.442455E-10\\ 149.0    2.319247E-10\\ 150.0    -1.1591439E-10\\ 151.0    -1.4421886E-10\\ 152.0    3.517684E-10\\ 153.0    4.906333E-10\\ 154.0    3.176588E-10\\ 155.0    -1.8831514E-10\\ 156.0    -7.08944E-11\\ 157.0    9.041656E-12\\ 158.0    2.4538593E-10\\ 159.0    3.4872372E-10\\ 160.0    -7.7328366E-11\\ 161.0    1.2787638E-10\\ 162.0    -5.9356964E-10\\ 163.0    -1.234632E-9\\ 164.0    -6.654446E-10\\ 165.0    4.5583803E-10\\ 166.0    5.2217786E-11\\ 167.0    -2.716476E-10\\ 168.0    -7.6772366E-10\\ 169.0    -4.7905857E-10\\ 170.0    -1.0101182E-9\\ 171.0    -1.1149872E-9\\ 172.0    -6.278711E-10\\ 173.0    1.0128787E-10\\ 174.0    -1.06442855E-10\\ 175.0    -6.097558E-10\\ 176.0    -1.1830039E-9\\ 177.0    -9.931682E-10\\ 178.0    -7.142127E-10\\ 179.0    -2.3456082E-10\\ 180.0    -1.5432633E-10\\ 181.0    -3.8074432E-10\\ 182.0    -1.2031514E-9\\ 183.0    -1.2084271E-9\\ 184.0    -6.7167605E-10\\ 185.0    1.5720758E-11\\ 186.0    -9.749712E-10\\ 187.0    -1.4303616E-9\\ 188.0    -1.2050663E-9\\ 189.0    3.7935877E-11\\ 190.0    -1.4026931E-9\\ 191.0    -1.3811317E-9\\ 192.0    -1.3275958E-9\\ 193.0    -5.7573857E-10\\ 194.0    -1.2501076E-9\\ 195.0    -1.2039578E-9\\ 196.0    -1.8675799E-9\\ 197.0    -9.080132E-10\\ 198.0    -1.8702266E-9\\ 199.0    -1.963592E-9\\ 200.0    -3.962583E-9\\ 201.0    -3.8438586E-9\\ 202.0    -3.853369E-9\\ 203.0    -3.090026E-9\\ 204.0    -3.353339E-9\\ 205.0    -3.4934473E-9\\ 206.0    -3.5168526E-9\\ 207.0    -2.2794957E-9\\ 208.0    -2.8960798E-9\\ 209.0    -1.6162787E-9\\ 210.0    -1.1748007E-9\\ 211.0    2.4130031E-11\\ 212.0    2.4276403E-10\\ 213.0    7.088943E-10\\ 214.0    1.2429098E-9\\ 215.0    1.6105837E-9\\ 216.0    9.30676E-10\\ 217.0    1.7617694E-9\\ 218.0    6.132659E-10\\ 219.0    5.1755933E-10\\ 220.0    -4.711609E-11\\ 221.0    4.7919002E-11\\ 222.0    5.161347E-10\\ 223.0    6.258247E-10\\ 224.0    -1.5966464E-9\\ 225.0    6.2521366E-10\\ 226.0    6.409344E-10\\ 227.0    -9.20366E-11\\ 228.0    -1.5048585E-9\\ 229.0    -5.344454E-10\\ 230.0    4.5346482E-10\\ 231.0    4.8299142E-11\\ 232.0    -8.99643E-10\\ 233.0    1.6584778E-10\\ 234.0    -4.3252868E-10\\ 235.0    3.379732E-10\\ 236.0    -6.504415E-10\\ 237.0    4.928218E-10\\ 238.0    -3.9712234E-10\\ 239.0    9.740084E-10\\ 240.0    -1.0413856E-9\\ 241.0    8.621406E-10\\ 242.0    -1.2605312E-9\\ 243.0    3.6489567E-10\\ 244.0    -1.4855885E-9\\ 245.0    1.7946817E-9\\ 246.0    -2.3727544E-9\\ 247.0    1.7734461E-8\\ 248.0    3.138578E-8\\ 249.0    4.513406E-8\\ 250.0    6.4337826E-8\\ 251.0    5.9600936E-8\\ 252.0    6.237882E-8\\ 253.0    6.022738E-8\\ 254.0    6.221694E-8\\ 255.0    5.985193E-8\\ 256.0    6.1875895E-8\\ 257.0    6.046426E-8\\ 258.0    6.117574E-8\\ 259.0    6.0369565E-8\\ 260.0    6.131705E-8\\ 261.0    5.979705E-8\\ 262.0    6.157583E-8\\ 263.0    6.00143E-8\\ 264.0    6.091972E-8\\ 265.0    5.9899605E-8\\ 266.0    6.052016E-8\\ 267.0    5.996056E-8\\ 268.0    6.091787E-8\\ 269.0    6.003785E-8\\ 270.0    5.9821005E-8\\ 271.0    5.793919E-8\\ 272.0    5.8586195E-8\\ 273.0    5.7690364E-8\\ 274.0    5.797694E-8\\ 275.0    5.7157614E-8\\ 276.0    5.7416607E-8\\ 277.0    5.6553034E-8\\ 278.0    5.6584287E-8\\ 279.0    5.569954E-8\\ 280.0    5.6428615E-8\\ 281.0    5.5720044E-8\\ 282.0    5.5707545E-8\\ 283.0    5.491201E-8\\ 284.0    5.5636228E-8\\ 285.0    5.484028E-8\\ 286.0    5.514079E-8\\ 287.0    5.3896116E-8\\ 288.0    5.476058E-8\\ 289.0    5.395678E-8\\ 290.0    5.4396182E-8\\ 291.0    5.322331E-8\\ 292.0    5.3925156E-8\\ 293.0    5.39275E-8\\ 294.0    5.389254E-8\\ 295.0    5.2802417E-8\\ 296.0    5.2939576E-8\\ 297.0    5.3137896E-8\\ 298.0    5.3312725E-8\\ 299.0    5.3171966E-8\\ 300.0    5.3063314E-8\\ 301.0    5.2766126E-8\\ 302.0    5.243007E-8\\ 303.0    5.227983E-8\\ 304.0    5.277048E-8\\ 305.0    5.2620237E-8\\ 306.0    5.2120186E-8\\ 307.0    5.1708557E-8\\ 308.0    5.2271066E-8\\ 309.0    5.2411487E-8\\ 310.0    5.198003E-8\\ 311.0    5.155E-8\\ 312.0    5.2086122E-8\\ 313.0    5.222282E-8\\ 314.0    5.1910625E-8\\ 315.0    5.128004E-8\\ 316.0    5.1632384E-8\\ 317.0    5.2085376E-8\\ 318.0    5.1992934E-8\\ 319.0    5.1675865E-8\\ 320.0    5.1918384E-8\\ 321.0    5.1965806E-8\\ 322.0    5.1834803E-8\\ 323.0    5.13894E-8\\ 324.0    5.1729472E-8\\ 325.0    5.1894716E-8\\ 326.0    5.1203003E-8\\ 327.0    5.122662E-8\\ 328.0    5.1437205E-8\\ 329.0    5.1708362E-8\\ 330.0    5.1517205E-8\\ 331.0    4.6639663E-8\\ 332.0    3.183748E-8\\ 333.0    1.4369533E-8\\ 334.0    7.580081E-9\\ 335.0    6.8941723E-9\\ 336.0    6.736107E-9\\ 337.0    6.9617556E-9\\ 338.0    6.719498E-9\\ 339.0    6.4017733E-9\\ 340.0    6.2537033E-9\\ 341.0    6.3161476E-9\\ 342.0    6.296194E-9\\ 343.0    6.4401267E-9\\ 344.0    6.281974E-9\\ 345.0    6.182235E-9\\ 346.0    6.4475874E-9\\ 347.0    6.7785884E-9\\ 348.0    6.685452E-9\\ 349.0    5.808692E-9\\ 350.0    5.3322022E-9\\ 351.0    5.8078644E-9\\ 352.0    6.2790964E-9\\ 353.0    6.1723604E-9\\ 354.0    6.3661147E-9\\ 355.0    6.2621197E-9\\ 356.0    5.8585385E-9\\ 357.0    5.489996E-9\\ 358.0    5.7545346E-9\\ 359.0    6.176915E-9\\ 360.0    5.8696052E-9\\ 361.0    5.6797376E-9\\ 362.0    5.427161E-9\\ 363.0    5.174746E-9\\ 364.0    5.5089657E-9\\ 365.0    5.751536E-9\\ 366.0    5.381656E-9\\ 367.0    5.176666E-9\\ 368.0    5.086072E-9\\ 369.0    5.216771E-9\\ 370.0    4.9494133E-9\\ 371.0    5.0228763E-9\\ 372.0    5.1831694E-9\\ 373.0    5.5710263E-9\\ 374.0    5.1681983E-9\\ 375.0    4.8484434E-9\\ 376.0    5.177066E-9\\ 377.0    5.1963074E-9\\ 378.0    5.422926E-9\\ 379.0    5.033087E-9\\ 380.0    4.9300635E-9\\ 381.0    4.5680064E-9\\ 382.0    4.4828035E-9\\ 383.0    5.2882374E-9\\ 384.0    5.1053934E-9\\ 385.0    4.776771E-9\\ 386.0    4.855451E-9\\ 387.0    5.1835922E-9\\ 388.0    4.9414375E-9\\ 389.0    4.945557E-9\\ 390.0    4.7641393E-9\\ 391.0    4.8730904E-9\\ 392.0    4.80164E-9\\ 393.0    4.709735E-9\\ 394.0    4.487653E-9\\ 395.0    4.184935E-9\\ 396.0    4.5451536E-9\\ 397.0    5.1120956E-9\\ 398.0    4.951181E-9\\ 399.0    5.2844378E-9\\ 400.0    4.9595865E-9\\ 401.0    4.2822172E-9\\ 402.0    4.411156E-9\\ 403.0    4.5189132E-9\\ 404.0    4.399123E-9\\ 405.0    4.2000803E-9\\ 406.0    4.783292E-9\\ 407.0    4.9896975E-9\\ 408.0    4.618535E-9\\ 409.0    4.379938E-9\\ 410.0    4.677352E-9\\ 411.0    4.708099E-9\\ 412.0    4.28175E-9\\ 413.0    4.8410413E-9\\ 414.0    5.0901203E-9\\ 415.0    4.937215E-9\\ 416.0    4.8608193E-9\\ 417.0    4.565173E-9\\ 418.0    4.3945594E-9\\ 419.0    4.368651E-9\\ 420.0    4.6519304E-9\\ 421.0    4.8145115E-9\\ 422.0    4.0906283E-9\\ 423.0    4.3630664E-9\\ 424.0    4.650813E-9\\ 425.0    4.4277524E-9\\ 426.0    3.9905537E-9\\ 427.0    4.2203965E-9\\ 428.0    4.4150124E-9\\ 429.0    4.3271946E-9\\ 430.0    4.4402366E-9\\ 431.0    4.4026294E-9\\ 432.0    4.2689123E-9\\ 433.0    4.340846E-9\\ 434.0    4.8561315E-9\\ 435.0    4.741649E-9\\ 436.0    4.2495873E-9\\ 437.0    4.5075836E-9\\ 438.0    4.3091166E-9\\ 439.0    4.15643E-9\\ 440.0    3.882967E-9\\ 441.0    4.3248587E-9\\ 442.0    4.910298E-9\\ 443.0    4.9573483E-9\\ 444.0    4.820892E-9\\ 445.0    4.471465E-9\\ 446.0    4.1240558E-9\\ 447.0    4.0251873E-9\\ 448.0    4.248017E-9\\ 449.0    3.957906E-9\\ 450.0    3.5909977E-9\\ 451.0    3.5727261E-9\\ 452.0    4.2314294E-9\\ 453.0    4.7323834E-9\\ 454.0    4.451099E-9\\ 455.0    4.521338E-9\\ 456.0    4.5009294E-9\\ 457.0    4.78396E-9\\ 458.0    4.5251785E-9\\ 459.0    4.1461607E-9\\ 460.0    4.2460613E-9\\ 461.0    4.0647894E-9\\ 462.0    4.468081E-9\\ 463.0    4.7411692E-9\\ 464.0    4.180258E-9\\ 465.0    3.884189E-9\\ 466.0    4.440908E-9\\ 467.0    4.7285127E-9\\ 468.0    4.5138258E-9\\ 469.0    0.0\\ 470.0    0.0\\ 471.0    0.0\\ 472.0    0.0\\ 473.0    0.0\\ 474.0    0.0\\ 475.0    0.0\\ 476.0    0.0\\ 477.0    0.0\\ 478.0    0.0\\
};

\end{axis}
\end{tikzpicture}%


==> sim_line_plot_y.tikz <==

\begin{tikzpicture}
\begin{axis}[%
width=\textwidth,
height=\axisdefaultheight,
scale = 0.5,
xmin=20,
xmax=460,
xlabel={Distance [pixel]},
xlabel near ticks,
ymin=-0.00000004,
ymax=0.00000005,
ylabel={Phase-value $\delta$},
y label style={at={(axis description cs:0.1,.5)}},
%ylabel near ticks,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=0.75pt] table[row sep=crcr]{%
0.0    5.419417E-10\\ 1.0    0.0\\ 2.0    -1.8481368E-10\\ 3.0    -1.6907174E-11\\ 4.0    -1.8481368E-10\\ 5.0    -1.6907174E-11\\ 6.0    -2.944087E-10\\ 7.0    -2.2916535E-10\\ 8.0    -2.944087E-10\\ 9.0    -2.9746747E-10\\ 10.0    -3.487481E-10\\ 11.0    -2.0099662E-10\\ 12.0    -9.308376E-11\\ 13.0    -4.5212865E-11\\ 14.0    1.2127238E-10\\ 15.0    3.7892695E-10\\ 16.0    1.5132136E-10\\ 17.0    -3.5495942E-10\\ 18.0    -3.725165E-10\\ 19.0    -4.8957566E-10\\ 20.0    -4.7336884E-10\\ 21.0    -1.7313363E-10\\ 22.0    1.4804541E-11\\ 23.0    1.4804541E-11\\ 24.0    -1.8821249E-10\\ 25.0    -1.8821249E-10\\ 26.0    -9.081008E-11\\ 27.0    -9.081008E-11\\ 28.0    -5.8435495E-10\\ 29.0    -4.5367948E-10\\ 30.0    -3.7414194E-10\\ 31.0    -3.7414194E-10\\ 32.0    -5.1148655E-11\\ 33.0    -5.1148655E-11\\ 34.0    -3.8337365E-11\\ 35.0    7.068004E-11\\ 36.0    -3.8337365E-11\\ 37.0    1.8259712E-10\\ 38.0    2.9556138E-10\\ 39.0    2.9556138E-10\\ 40.0    1.232492E-10\\ 41.0    3.879295E-11\\ 42.0    3.879295E-11\\ 43.0    -1.7633796E-10\\ 44.0    -1.7633796E-10\\ 45.0    2.1857767E-10\\ 46.0    2.7718666E-10\\ 47.0    5.6485268E-11\\ 48.0    5.6485268E-11\\ 49.0    1.8697172E-10\\ 50.0    2.6977548E-10\\ 51.0    2.4790597E-10\\ 52.0    1.5017301E-10\\ 53.0    3.423493E-11\\ 54.0    3.423493E-11\\ 55.0    1.330451E-10\\ 56.0    3.5420708E-10\\ 57.0    6.054178E-10\\ 58.0    -3.3391078E-11\\ 59.0    -3.3391078E-11\\ 60.0    2.9615557E-10\\ 61.0    2.9615557E-10\\ 62.0    3.1487486E-11\\ 63.0    -8.3313585E-11\\ 64.0    3.1487486E-11\\ 65.0    -1.6512693E-10\\ 66.0    -2.0194249E-10\\ 67.0    -6.654033E-10\\ 68.0    -6.214992E-10\\ 69.0    -7.8500165E-11\\ 70.0    1.9244745E-10\\ 71.0    3.2976485E-10\\ 72.0    3.2976485E-10\\ 73.0    1.7738645E-10\\ 74.0    1.7738645E-10\\ 75.0    1.0320789E-10\\ 76.0    -1.2258561E-10\\ 77.0    -1.373501E-10\\ 78.0    -1.3915949E-10\\ 79.0    1.8635496E-10\\ 80.0    1.8635496E-10\\ 81.0    1.1542818E-10\\ 82.0    4.321986E-11\\ 83.0    1.1542818E-10\\ 84.0    -8.795849E-11\\ 85.0    7.686037E-11\\ 86.0    -1.330088E-10\\ 87.0    3.8760745E-11\\ 88.0    3.8760745E-11\\ 89.0    3.8760745E-11\\ 90.0    -5.442782E-11\\ 91.0    -5.442782E-11\\ 92.0    -5.442782E-11\\ 93.0    -1.2192757E-10\\ 94.0    -1.2192757E-10\\ 95.0    -1.7166665E-10\\ 96.0    -8.7708736E-11\\ 97.0    -8.7708736E-11\\ 98.0    -8.7708736E-11\\ 99.0    9.315991E-11\\ 100.0    -5.5412012E-11\\ 101.0    9.315991E-11\\ 102.0    5.0238974E-10\\ 103.0    5.0238974E-10\\ 104.0    -4.115357E-10\\ 105.0    -4.115357E-10\\ 106.0    3.3390488E-10\\ 107.0    3.3390488E-10\\ 108.0    3.3390488E-10\\ 109.0    -1.9022271E-10\\ 110.0    -1.9022271E-10\\ 111.0    -1.9022271E-10\\ 112.0    -4.127618E-10\\ 113.0    6.530458E-11\\ 114.0    -3.3969993E-10\\ 115.0    -3.3969993E-10\\ 116.0    -4.8161936E-10\\ 117.0    -1.03994924E-10\\ 118.0    -1.03994924E-10\\ 119.0    4.91983E-13\\ 120.0    -1.598725E-10\\ 121.0    -1.9070101E-10\\ 122.0    -1.9070101E-10\\ 123.0    1.6304302E-10\\ 124.0    1.6304302E-10\\ 125.0    -3.7389198E-12\\ 126.0    -3.7389198E-12\\ 127.0    -1.8387007E-10\\ 128.0    -1.8387007E-10\\ 129.0    -3.3807432E-10\\ 130.0    -4.359453E-10\\ 131.0    -9.152012E-13\\ 132.0    -9.152012E-13\\ 133.0    -4.4612306E-10\\ 134.0    -4.800977E-10\\ 135.0    -4.952831E-10\\ 136.0    -4.2923382E-10\\ 137.0    -6.727403E-11\\ 138.0    -6.406257E-11\\ 139.0    3.2087624E-10\\ 140.0    4.4315018E-10\\ 141.0    4.4315018E-10\\ 142.0    4.4315018E-10\\ 143.0    5.626901E-10\\ 144.0    5.626901E-10\\ 145.0    6.943808E-10\\ 146.0    -5.04317E-10\\ 147.0    -3.5450606E-10\\ 148.0    -3.5450606E-10\\ 149.0    -3.5450606E-10\\ 150.0    -1.4574168E-10\\ 151.0    -1.4574168E-10\\ 152.0    4.7708543E-12\\ 153.0    4.7708543E-12\\ 154.0    1.0664926E-11\\ 155.0    1.0664926E-11\\ 156.0    1.3067834E-10\\ 157.0    -4.045464E-10\\ 158.0    -1.6216294E-11\\ 159.0    7.726731E-10\\ 160.0    8.697164E-9\\ 161.0    1.8391926E-8\\ 162.0    2.2953063E-8\\ 163.0    3.1979596E-8\\ 164.0    3.7277296E-8\\ 165.0    3.7545757E-8\\ 166.0    3.759744E-8\\ 167.0    3.7669807E-8\\ 168.0    3.7669807E-8\\ 169.0    3.7816655E-8\\ 170.0    3.7816655E-8\\ 171.0    3.781867E-8\\ 172.0    3.782446E-8\\ 173.0    3.7507192E-8\\ 174.0    3.73601E-8\\ 175.0    3.73601E-8\\ 176.0    3.7466304E-8\\ 177.0    3.7466304E-8\\ 178.0    3.7457127E-8\\ 179.0    3.7457127E-8\\ 180.0    3.7477474E-8\\ 181.0    3.7587036E-8\\ 182.0    3.7587036E-8\\ 183.0    3.8001602E-8\\ 184.0    3.7956667E-8\\ 185.0    3.768651E-8\\ 186.0    3.7467625E-8\\ 187.0    3.7467625E-8\\ 188.0    3.760726E-8\\ 189.0    3.760726E-8\\ 190.0    3.760726E-8\\ 191.0    3.804108E-8\\ 192.0    3.804108E-8\\ 193.0    3.8061657E-8\\ 194.0    3.791243E-8\\ 195.0    3.791243E-8\\ 196.0    3.7801673E-8\\ 197.0    3.7801673E-8\\ 198.0    3.8168515E-8\\ 199.0    3.7735116E-8\\ 200.0    3.781703E-8\\ 201.0    3.7674404E-8\\ 202.0    3.7569162E-8\\ 203.0    3.7391576E-8\\ 204.0    3.7439268E-8\\ 205.0    3.7439268E-8\\ 206.0    3.7530775E-8\\ 207.0    3.7568988E-8\\ 208.0    3.7568988E-8\\ 209.0    3.7568988E-8\\ 210.0    3.7546705E-8\\ 211.0    3.744758E-8\\ 212.0    3.7482966E-8\\ 213.0    3.7531976E-8\\ 214.0    3.7593463E-8\\ 215.0    3.7593463E-8\\ 216.0    3.7434443E-8\\ 217.0    3.7538413E-8\\ 218.0    3.7538413E-8\\ 219.0    3.7558586E-8\\ 220.0    3.775266E-8\\ 221.0    3.775266E-8\\ 222.0    3.775266E-8\\ 223.0    3.7680227E-8\\ 224.0    3.7314436E-8\\ 225.0    3.731434E-8\\ 226.0    3.6767883E-8\\ 227.0    3.6151725E-8\\ 228.0    2.7780427E-8\\ 229.0    2.001807E-8\\ 230.0    1.4013496E-8\\ 231.0    5.726408E-9\\ 232.0    1.0670046E-9\\ 233.0    -4.1075285E-10\\ 234.0    -4.1075285E-10\\ 235.0    -5.079177E-10\\ 236.0    -5.079177E-10\\ 237.0    -2.5783933E-10\\ 238.0    -2.5193372E-10\\ 239.0    -2.2617033E-10\\ 240.0    -2.0287864E-10\\ 241.0    -2.2617033E-10\\ 242.0    -3.1743141E-10\\ 243.0    -4.5476797E-10\\ 244.0    -4.5476797E-10\\ 245.0    -4.604736E-10\\ 246.0    -4.604736E-10\\ 247.0    9.920001E-10\\ 248.0    6.5615913E-9\\ 249.0    1.5585746E-8\\ 250.0    2.2505098E-8\\ 251.0    3.1201466E-8\\ 252.0    4.0445276E-8\\ 253.0    4.1337987E-8\\ 254.0    4.173515E-8\\ 255.0    4.1761858E-8\\ 256.0    4.2042807E-8\\ 257.0    4.211785E-8\\ 258.0    4.211785E-8\\ 259.0    4.211785E-8\\ 260.0    4.1970967E-8\\ 261.0    4.1903824E-8\\ 262.0    4.1903824E-8\\ 263.0    4.204117E-8\\ 264.0    4.2168292E-8\\ 265.0    4.204117E-8\\ 266.0    4.196443E-8\\ 267.0    4.1967645E-8\\ 268.0    4.1967645E-8\\ 269.0    4.2056758E-8\\ 270.0    4.2053976E-8\\ 271.0    4.2053976E-8\\ 272.0    4.202031E-8\\ 273.0    4.196549E-8\\ 274.0    4.195226E-8\\ 275.0    4.194284E-8\\ 276.0    4.188181E-8\\ 277.0    4.1888278E-8\\ 278.0    4.2172857E-8\\ 279.0    4.2401414E-8\\ 280.0    4.2195907E-8\\ 281.0    4.2519307E-8\\ 282.0    4.219377E-8\\ 283.0    4.2153168E-8\\ 284.0    4.2302773E-8\\ 285.0    4.2302773E-8\\ 286.0    4.249277E-8\\ 287.0    4.242847E-8\\ 288.0    4.242847E-8\\ 289.0    4.2207308E-8\\ 290.0    4.2164338E-8\\ 291.0    4.2072553E-8\\ 292.0    4.2030006E-8\\ 293.0    4.2030006E-8\\ 294.0    4.211538E-8\\ 295.0    4.2473957E-8\\ 296.0    4.2515115E-8\\ 297.0    4.2147672E-8\\ 298.0    4.2147672E-8\\ 299.0    4.2022112E-8\\ 300.0    4.2022112E-8\\ 301.0    4.2022112E-8\\ 302.0    4.19103E-8\\ 303.0    4.19103E-8\\ 304.0    4.188514E-8\\ 305.0    4.188514E-8\\ 306.0    4.191478E-8\\ 307.0    4.216353E-8\\ 308.0    4.2310035E-8\\ 309.0    4.2310035E-8\\ 310.0    4.2310035E-8\\ 311.0    4.2321222E-8\\ 312.0    4.219566E-8\\ 313.0    4.1961506E-8\\ 314.0    4.1814907E-8\\ 315.0    4.1646427E-8\\ 316.0    3.5598898E-8\\ 317.0    2.5296536E-8\\ 318.0    2.0629736E-8\\ 319.0    1.0128625E-8\\ 320.0    8.895618E-10\\ 321.0    4.6016736E-11\\ 322.0    -1.8767302E-10\\ 323.0    2.4303132E-10\\ 324.0    9.453001E-11\\ 325.0    9.453001E-11\\ 326.0    -8.3298014E-11\\ 327.0    -8.3298014E-11\\ 328.0    -3.1169534E-10\\ 329.0    -3.1169534E-10\\ 330.0    -3.6672995E-10\\ 331.0    -3.6672995E-10\\ 332.0    -3.443133E-10\\ 333.0    -3.443133E-10\\ 334.0    7.0673906E-10\\ 335.0    6.5894334E-10\\ 336.0    6.5894334E-10\\ 337.0    4.2409837E-10\\ 338.0    4.2409837E-10\\ 339.0    4.2409837E-10\\ 340.0    2.9541444E-10\\ 341.0    -7.843666E-11\\ 342.0    -1.0430998E-10\\ 343.0    -3.8694017E-10\\ 344.0    -5.0441296E-10\\ 345.0    -5.0441296E-10\\ 346.0    -4.420536E-10\\ 347.0    -1.5989852E-10\\ 348.0    -1.5989852E-10\\ 349.0    -3.1155556E-10\\ 350.0    -2.8787683E-10\\ 351.0    -8.574038E-11\\ 352.0    -8.574038E-11\\ 353.0    -5.9400686E-11\\ 354.0    -5.9400686E-11\\ 355.0    3.2575495E-10\\ 356.0    3.2575495E-10\\ 357.0    -2.0141765E-10\\ 358.0    -2.0141765E-10\\ 359.0    -9.940239E-11\\ 360.0    8.2208185E-11\\ 361.0    -9.940239E-11\\ 362.0    -1.2522562E-10\\ 363.0    -4.7468834E-10\\ 364.0    -2.4837962E-10\\ 365.0    -2.4837962E-10\\ 366.0    1.07022745E-10\\ 367.0    -3.7209688E-10\\ 368.0    -2.1771318E-10\\ 369.0    -2.1771318E-10\\ 370.0    -2.1771318E-10\\ 371.0    2.566178E-10\\ 372.0    3.9104975E-10\\ 373.0    3.9104975E-10\\ 374.0    -2.7929947E-10\\ 375.0    -2.7929947E-10\\ 376.0    5.767672E-10\\ 377.0    5.767672E-10\\ 378.0    7.05743E-11\\ 379.0    -9.3632206E-11\\ 380.0    7.05743E-11\\ 381.0    -1.3506736E-10\\ 382.0    -1.3506736E-10\\ 383.0    -1.3506736E-10\\ 384.0    -1.9789863E-10\\ 385.0    -1.4650807E-10\\ 386.0    -1.4650807E-10\\ 387.0    -7.872164E-11\\ 388.0    -7.872164E-11\\ 389.0    -7.872164E-11\\ 390.0    -1.42621E-10\\ 391.0    -1.2758339E-10\\ 392.0    -1.2758339E-10\\ 393.0    -1.2758339E-10\\ 394.0    -5.2532097E-11\\ 395.0    -3.4040187E-11\\ 396.0    1.0645333E-10\\ 397.0    5.4122623E-11\\ 398.0    1.8450065E-10\\ 399.0    1.8450065E-10\\ 400.0    1.8450065E-10\\ 401.0    -1.3966266E-10\\ 402.0    -1.3094206E-10\\ 403.0    -4.4067573E-11\\ 404.0    2.141058E-10\\ 405.0    2.141058E-10\\ 406.0    2.141058E-10\\ 407.0    3.577138E-10\\ 408.0    3.577138E-10\\ 409.0    2.0735628E-10\\ 410.0    -3.909995E-11\\ 411.0    -5.803471E-10\\ 412.0    -7.557701E-10\\ 413.0    -2.6644897E-10\\ 414.0    -1.12305665E-10\\ 415.0    4.579761E-11\\ 416.0    6.923667E-12\\ 417.0    4.579761E-11\\ 418.0    3.2800979E-10\\ 419.0    3.2800979E-10\\ 420.0    -1.37125025E-11\\ 421.0    -1.37125025E-11\\ 422.0    5.975093E-10\\ 423.0    3.8672976E-10\\ 424.0    1.4172305E-10\\ 425.0    9.677336E-12\\ 426.0    9.677336E-12\\ 427.0    1.5332542E-10\\ 428.0    1.942908E-10\\ 429.0    2.084222E-10\\ 430.0    1.8885399E-10\\ 431.0    9.811695E-11\\ 432.0    9.811695E-11\\ 433.0    2.7560498E-10\\ 434.0    1.623349E-10\\ 435.0    -1.1063587E-10\\ 436.0    -1.1063587E-10\\ 437.0    -4.8335214E-11\\ 438.0    -4.261705E-11\\ 439.0    6.723863E-11\\ 440.0    3.5705822E-10\\ 441.0    3.5705822E-10\\ 442.0    1.4844499E-10\\ 443.0    1.9962604E-11\\ 444.0    3.3851744E-11\\ 445.0    4.420321E-12\\ 446.0    -2.5476985E-11\\ 447.0    -7.41828E-11\\ 448.0    -3.3648978E-10\\ 449.0    -3.3648978E-10\\ 450.0    -4.3269366E-10\\ 451.0    -5.5146593E-10\\ 452.0    -6.2757466E-11\\ 453.0    -6.2757466E-11\\ 454.0    -1.4823617E-10\\ 455.0    -1.4823617E-10\\ 456.0    -5.2059457E-11\\ 457.0    -5.2059457E-11\\ 458.0    -2.0084455E-10\\ 459.0    -4.20936E-10\\ 460.0    -4.5533557E-10\\ 461.0    -4.6720366E-10\\ 462.0    -3.332931E-10\\ 463.0    2.0158161E-10\\ 464.0    2.834732E-10\\ 465.0    2.0176258E-10\\ 466.0    -1.1563064E-10\\ 467.0    -1.6338529E-10\\ 468.0    -1.966839E-10\\ 469.0    -2.9491962E-10\\ 470.0    -2.7515032E-10\\ 471.0    -2.3147541E-10\\ 472.0    -1.9376771E-10\\ 473.0    -2.3147541E-10\\ 474.0    -6.0425095E-11\\ 475.0    -2.3826802E-10\\ 476.0    -6.0425095E-11\\ 477.0    0.0\\ 478.0    8.101577E-11\\
};
\addplot [color=red, line width=1.0pt, dotted] table[row sep=crcr]{%
0.0    7.577902E-11\\ 1.0    1.0095902E-10\\ 2.0    -4.21454E-11\\ 3.0    -1.984603E-10\\ 4.0    -3.2029643E-10\\ 5.0    -4.5730064E-10\\ 6.0    -5.685405E-10\\ 7.0    -7.0204087E-10\\ 8.0    -8.289896E-10\\ 9.0    -9.789495E-10\\ 10.0    -1.084197E-9\\ 11.0    -1.0141649E-9\\ 12.0    -8.800635E-10\\ 13.0    -8.1111484E-10\\ 14.0    -6.62584E-10\\ 15.0    -5.9084004E-10\\ 16.0    -4.4767637E-10\\ 17.0    -3.0614605E-10\\ 18.0    -2.053508E-10\\ 19.0    -5.9640806E-11\\ 20.0    4.7438928E-11\\ 21.0    1.4065435E-10\\ 22.0    2.0280835E-10\\ 23.0    2.2044071E-10\\ 24.0    1.8324754E-10\\ 25.0    2.1632553E-10\\ 26.0    1.4782439E-10\\ 27.0    1.3834017E-10\\ 28.0    6.0442686E-11\\ 29.0    3.3369786E-11\\ 30.0    -1.4188102E-10\\ 31.0    -2.0904797E-10\\ 32.0    -4.2405432E-10\\ 33.0    -5.5508487E-10\\ 34.0    -7.02629E-10\\ 35.0    -7.920248E-10\\ 36.0    -8.7558627E-10\\ 37.0    -9.258775E-10\\ 38.0    -1.0124435E-9\\ 39.0    -1.022723E-9\\ 40.0    -9.849463E-10\\ 41.0    -9.126395E-10\\ 42.0    -8.941828E-10\\ 43.0    -7.9229445E-10\\ 44.0    -7.2697914E-10\\ 45.0    -6.7272715E-10\\ 46.0    -5.890882E-10\\ 47.0    -6.4061934E-10\\ 48.0    -6.355171E-10\\ 49.0    -7.131945E-10\\ 50.0    -8.170103E-10\\ 51.0    -8.519834E-10\\ 52.0    -9.382295E-10\\ 53.0    -9.2592056E-10\\ 54.0    -9.656669E-10\\ 55.0    -8.936885E-10\\ 56.0    -9.3051106E-10\\ 57.0    -8.841172E-10\\ 58.0    -9.798513E-10\\ 59.0    -8.911807E-10\\ 60.0    -8.7954444E-10\\ 61.0    -6.594531E-10\\ 62.0    -4.6247725E-10\\ 63.0    -2.3904814E-10\\ 64.0    -3.667943E-11\\ 65.0    2.4301428E-10\\ 66.0    5.193845E-10\\ 67.0    5.7204524E-10\\ 68.0    5.857249E-10\\ 69.0    2.6976607E-10\\ 70.0    1.0462012E-10\\ 71.0    -2.337762E-10\\ 72.0    -3.0967448E-10\\ 73.0    -4.992251E-10\\ 74.0    -3.4357261E-10\\ 75.0    -3.4311654E-10\\ 76.0    -1.03553714E-10\\ 77.0    -2.1963587E-11\\ 78.0    7.781501E-11\\ 79.0    4.3613328E-11\\ 80.0    2.7159527E-12\\ 81.0    -8.508734E-12\\ 82.0    -5.83661E-11\\ 83.0    -9.700207E-11\\ 84.0    -1.2187344E-10\\ 85.0    -1.7970143E-10\\ 86.0    -1.3765002E-10\\ 87.0    -1.8464591E-10\\ 88.0    -2.1050922E-10\\ 89.0    -3.6919473E-10\\ 90.0    -3.7864625E-10\\ 91.0    -7.099271E-10\\ 92.0    -7.8992607E-10\\ 93.0    -8.858535E-10\\ 94.0    -8.8630103E-10\\ 95.0    -8.0604E-10\\ 96.0    -8.9801977E-10\\ 97.0    -9.244448E-10\\ 98.0    -1.0007842E-9\\ 99.0    -9.710384E-10\\ 100.0    -1.1351285E-9\\ 101.0    -1.1800418E-9\\ 102.0    -1.1576697E-9\\ 103.0    -1.1324531E-9\\ 104.0    -9.592737E-10\\ 105.0    -1.0132801E-9\\ 106.0    -7.5765677E-10\\ 107.0    -5.7589106E-10\\ 108.0    -4.178594E-10\\ 109.0    -3.2445777E-10\\ 110.0    -4.151974E-11\\ 111.0    2.5896882E-10\\ 112.0    5.014019E-10\\ 113.0    9.1207436E-10\\ 114.0    1.1835799E-9\\ 115.0    1.2892588E-9\\ 116.0    1.5074672E-9\\ 117.0    1.3313892E-9\\ 118.0    1.149137E-9\\ 119.0    9.872044E-10\\ 120.0    7.3577144E-10\\ 121.0    9.3128655E-10\\ 122.0    7.823671E-10\\ 123.0    9.792673E-10\\ 124.0    7.6177115E-10\\ 125.0    7.5281004E-10\\ 126.0    8.9737473E-10\\ 127.0    1.0725549E-9\\ 128.0    1.222119E-9\\ 129.0    1.4407324E-9\\ 130.0    1.4988486E-9\\ 131.0    1.4392795E-9\\ 132.0    1.6664706E-9\\ 133.0    1.7601345E-9\\ 134.0    2.1047242E-9\\ 135.0    2.182294E-9\\ 136.0    2.2995843E-9\\ 137.0    1.9205482E-9\\ 138.0    1.9127229E-9\\ 139.0    1.792741E-9\\ 140.0    1.7135596E-9\\ 141.0    1.7228705E-9\\ 142.0    1.4024226E-9\\ 143.0    1.265461E-9\\ 144.0    1.0892273E-9\\ 145.0    1.4983309E-9\\ 146.0    1.4259192E-9\\ 147.0    1.7437407E-9\\ 148.0    1.6265126E-9\\ 149.0    1.9142279E-9\\ 150.0    2.1215254E-9\\ 151.0    2.1495654E-9\\ 152.0    2.192051E-9\\ 153.0    2.119226E-9\\ 154.0    2.2040434E-9\\ 155.0    2.1084268E-9\\ 156.0    1.9248034E-9\\ 157.0    1.7996212E-9\\ 158.0    1.5814512E-9\\ 159.0    1.771137E-9\\ 160.0    1.3890773E-9\\ 161.0    1.6855458E-9\\ 162.0    1.607113E-9\\ 163.0    1.4578988E-9\\ 164.0    1.6330741E-9\\ 165.0    1.4818449E-9\\ 166.0    1.3522891E-9\\ 167.0    1.2567538E-9\\ 168.0    9.967641E-10\\ 169.0    1.0495311E-9\\ 170.0    9.380124E-10\\ 171.0    9.3051955E-10\\ 172.0    1.0422203E-9\\ 173.0    1.3325172E-9\\ 174.0    1.5672542E-9\\ 175.0    1.7517743E-9\\ 176.0    1.7706361E-9\\ 177.0    1.5741376E-9\\ 178.0    1.4312358E-9\\ 179.0    1.1825877E-9\\ 180.0    7.899135E-10\\ 181.0    7.2540285E-10\\ 182.0    4.561634E-10\\ 183.0    2.976528E-10\\ 184.0    5.329305E-10\\ 185.0    2.4337427E-10\\ 186.0    3.2750147E-10\\ 187.0    3.8286602E-10\\ 188.0    2.689543E-10\\ 189.0    1.7922865E-10\\ 190.0    3.5885353E-10\\ 191.0    -3.604084E-10\\ 192.0    -3.817502E-10\\ 193.0    -7.879021E-10\\ 194.0    -7.550397E-10\\ 195.0    -6.0810423E-10\\ 196.0    -2.2777633E-10\\ 197.0    -3.923263E-10\\ 198.0    1.9338418E-10\\ 199.0    -3.5839956E-10\\ 200.0    2.2371738E-10\\ 201.0    -5.451444E-10\\ 202.0    -1.4551554E-10\\ 203.0    -9.517491E-10\\ 204.0    -8.6751695E-10\\ 205.0    -1.8855602E-9\\ 206.0    -2.5556195E-9\\ 207.0    -5.8095084E-9\\ 208.0    -1.0178809E-8\\ 209.0    -1.11020055E-8\\ 210.0    -7.928039E-9\\ 211.0    -3.678086E-9\\ 212.0    -2.3077833E-9\\ 213.0    -8.255409E-10\\ 214.0    -8.1366464E-10\\ 215.0    8.15716E-10\\ 216.0    1.9449518E-9\\ 217.0    3.4504468E-9\\ 218.0    3.6949381E-9\\ 219.0    3.1602194E-9\\ 220.0    3.2454768E-9\\ 221.0    3.2496221E-9\\ 222.0    3.9818233E-9\\ 223.0    4.000704E-9\\ 224.0    5.5543508E-9\\ 225.0    4.755888E-9\\ 226.0    6.888544E-9\\ 227.0    3.786319E-9\\ 228.0    -4.4084607E-9\\ 229.0    -1.19139045E-8\\ 230.0    -1.7820685E-8\\ 231.0    -2.5860954E-8\\ 232.0    -3.2271533E-8\\ 233.0    -3.1848792E-8\\ 234.0    -2.9795986E-8\\ 235.0    -3.1688423E-8\\ 236.0    -3.005077E-8\\ 237.0    -3.1176217E-8\\ 238.0    -3.0534625E-8\\ 239.0    -3.0277377E-8\\ 240.0    -3.042273E-8\\ 241.0    -3.04804E-8\\ 242.0    -3.137429E-8\\ 243.0    -2.9955324E-8\\ 244.0    -3.1906758E-8\\ 245.0    -2.9894245E-8\\ 246.0    -3.2034517E-8\\ 247.0    -3.240406E-8\\ 248.0    -2.5223272E-8\\ 249.0    -1.648298E-8\\ 250.0    -9.6477635E-9\\ 251.0    -1.2633711E-9\\ 252.0    7.884876E-9\\ 253.0    1.1040772E-8\\ 254.0    8.8083345E-9\\ 255.0    9.726762E-9\\ 256.0    7.999948E-9\\ 257.0    8.090028E-9\\ 258.0    7.2546738E-9\\ 259.0    7.0674786E-9\\ 260.0    6.934194E-9\\ 261.0    7.599524E-9\\ 262.0    7.161173E-9\\ 263.0    5.727069E-9\\ 264.0    4.4497597E-9\\ 265.0    2.6405342E-9\\ 266.0    2.021793E-9\\ 267.0    9.2013724E-10\\ 268.0    -2.427346E-9\\ 269.0    -6.5593677E-9\\ 270.0    -6.4950423E-9\\ 271.0    -2.8715745E-9\\ 272.0    1.4320088E-9\\ 273.0    2.195135E-9\\ 274.0    3.162873E-9\\ 275.0    3.2291942E-9\\ 276.0    3.4636045E-9\\ 277.0    3.7692143E-9\\ 278.0    3.420523E-9\\ 279.0    3.5275214E-9\\ 280.0    3.0594978E-9\\ 281.0    3.0312124E-9\\ 282.0    2.2969675E-9\\ 283.0    2.1128563E-9\\ 284.0    2.3717024E-9\\ 285.0    2.4504092E-9\\ 286.0    2.8632492E-9\\ 287.0    3.2575826E-9\\ 288.0    3.2344447E-9\\ 289.0    3.7684624E-9\\ 290.0    3.6841448E-9\\ 291.0    3.5648184E-9\\ 292.0    3.7079053E-9\\ 293.0    3.5564278E-9\\ 294.0    3.4213947E-9\\ 295.0    3.5945524E-9\\ 296.0    3.369018E-9\\ 297.0    3.3892051E-9\\ 298.0    3.6175853E-9\\ 299.0    3.6273053E-9\\ 300.0    3.954053E-9\\ 301.0    4.1234025E-9\\ 302.0    4.230057E-9\\ 303.0    4.3328092E-9\\ 304.0    4.29249E-9\\ 305.0    4.0552894E-9\\ 306.0    3.7845767E-9\\ 307.0    3.4945846E-9\\ 308.0    3.373761E-9\\ 309.0    3.3155507E-9\\ 310.0    3.4236958E-9\\ 311.0    3.3042002E-9\\ 312.0    3.5187668E-9\\ 313.0    3.6110015E-9\\ 314.0    3.6522843E-9\\ 315.0    3.7938257E-9\\ 316.0    3.6172763E-9\\ 317.0    3.6643926E-9\\ 318.0    3.7364867E-9\\ 319.0    3.4809384E-9\\ 320.0    3.720973E-9\\ 321.0    3.5708232E-9\\ 322.0    3.7937053E-9\\ 323.0    3.826063E-9\\ 324.0    3.896387E-9\\ 325.0    4.038759E-9\\ 326.0    4.033135E-9\\ 327.0    4.0540455E-9\\ 328.0    3.9152153E-9\\ 329.0    3.9165484E-9\\ 330.0    3.824272E-9\\ 331.0    3.4673626E-9\\ 332.0    3.403582E-9\\ 333.0    3.0585976E-9\\ 334.0    3.2549685E-9\\ 335.0    3.0111067E-9\\ 336.0    3.050182E-9\\ 337.0    2.8883687E-9\\ 338.0    3.0254652E-9\\ 339.0    3.1740497E-9\\ 340.0    3.541067E-9\\ 341.0    3.805868E-9\\ 342.0    3.7089476E-9\\ 343.0    3.9645065E-9\\ 344.0    3.951238E-9\\ 345.0    4.1067802E-9\\ 346.0    3.875219E-9\\ 347.0    3.650738E-9\\ 348.0    3.1565603E-9\\ 349.0    2.946546E-9\\ 350.0    2.8505505E-9\\ 351.0    2.7273115E-9\\ 352.0    2.7590539E-9\\ 353.0    2.631162E-9\\ 354.0    2.394639E-9\\ 355.0    2.2689153E-9\\ 356.0    2.3928362E-9\\ 357.0    2.295563E-9\\ 358.0    2.593803E-9\\ 359.0    2.5544684E-9\\ 360.0    2.7130895E-9\\ 361.0    2.6676517E-9\\ 362.0    2.6151554E-9\\ 363.0    2.7077327E-9\\ 364.0    2.6362077E-9\\ 365.0    2.7866816E-9\\ 366.0    2.6484137E-9\\ 367.0    2.2334172E-9\\ 368.0    1.8841164E-9\\ 369.0    1.4717567E-9\\ 370.0    1.0928729E-9\\ 371.0    9.166862E-10\\ 372.0    7.1542394E-10\\ 373.0    5.638164E-10\\ 374.0    3.0602543E-10\\ 375.0    3.1262984E-10\\ 376.0    6.441019E-11\\ 377.0    1.5566187E-11\\ 378.0    2.7058572E-12\\ 379.0    4.2063235E-11\\ 380.0    2.1397065E-10\\ 381.0    2.4542532E-10\\ 382.0    2.740786E-10\\ 383.0    2.4109018E-10\\ 384.0    3.4073458E-10\\ 385.0    2.0043933E-10\\ 386.0    9.480031E-11\\ 387.0    2.0829023E-10\\ 388.0    2.766324E-10\\ 389.0    5.825125E-10\\ 390.0    6.653746E-10\\ 391.0    8.7545965E-10\\ 392.0    8.666914E-10\\ 393.0    9.147207E-10\\ 394.0    8.384697E-10\\ 395.0    8.004829E-10\\ 396.0    8.0444246E-10\\ 397.0    8.3646323E-10\\ 398.0    8.7824314E-10\\ 399.0    9.1814933E-10\\ 400.0    9.629303E-10\\ 401.0    9.461545E-10\\ 402.0    8.45815E-10\\ 403.0    7.7768886E-10\\ 404.0    5.1990534E-10\\ 405.0    5.3443117E-10\\ 406.0    4.1418208E-10\\ 407.0    6.048934E-10\\ 408.0    6.714871E-10\\ 409.0    9.988603E-10\\ 410.0    1.1395749E-9\\ 411.0    1.4376422E-9\\ 412.0    1.4265407E-9\\ 413.0    1.3317949E-9\\ 414.0    1.0361064E-9\\ 415.0    7.0495293E-10\\ 416.0    4.6458937E-10\\ 417.0    2.0010794E-10\\ 418.0    -2.5125063E-11\\ 419.0    -2.423551E-10\\ 420.0    -2.1469079E-10\\ 421.0    -2.920824E-10\\ 422.0    -1.6225206E-10\\ 423.0    -1.8536159E-10\\ 424.0    -1.4315085E-10\\ 425.0    -2.0484128E-10\\ 426.0    -1.7919655E-10\\ 427.0    -2.0032888E-10\\ 428.0    -1.175168E-10\\ 429.0    -9.868433E-11\\ 430.0    4.67563E-12\\ 431.0    9.490014E-11\\ 432.0    1.0593015E-10\\ 433.0    1.744193E-10\\ 434.0    9.5067E-11\\ 435.0    3.7094258E-11\\ 436.0    -5.884178E-11\\ 437.0    -1.9696604E-10\\ 438.0    -2.529622E-10\\ 439.0    -3.4252276E-10\\ 440.0    -3.9681117E-10\\ 441.0    -3.942046E-10\\ 442.0    -3.0098782E-10\\ 443.0    -2.512961E-10\\ 444.0    -1.8450348E-10\\ 445.0    -9.321773E-11\\ 446.0    5.110554E-11\\ 447.0    2.0374442E-10\\ 448.0    4.3433326E-10\\ 449.0    5.1045373E-10\\ 450.0    6.854551E-10\\ 451.0    7.1256345E-10\\ 452.0    7.830774E-10\\ 453.0    7.976324E-10\\ 454.0    8.713767E-10\\ 455.0    8.361121E-10\\ 456.0    8.6780305E-10\\ 457.0    8.6440455E-10\\ 458.0    7.970132E-10\\ 459.0    7.148113E-10\\ 460.0    5.9996047E-10\\ 461.0    4.4762805E-10\\ 462.0    3.285467E-10\\ 463.0    1.6218976E-10\\ 464.0    -4.5814793E-12\\ 465.0    -8.829407E-11\\ 466.0    -2.3213478E-10\\ 467.0    -2.8841357E-10\\ 468.0    -4.064864E-10\\ 469.0    -4.771273E-10\\ 470.0    -3.9868486E-10\\ 471.0    -2.705796E-10\\ 472.0    -1.6230836E-10\\ 473.0    -2.6761609E-11\\ 474.0    1.01395954E-10\\ 475.0    2.5510516E-10\\ 476.0    3.8330633E-10\\ 477.0    5.256838E-10\\ 478.0    2.3916272E-10\\ 
};
\addplot [color=blue, line width=0.75pt, dash dot dot] table[row sep=crcr]{%
0.0    0.0\\ 1.0    0.0\\ 2.0    0.0\\ 3.0    0.0\\ 4.0    0.0\\ 5.0    0.0\\ 6.0    0.0\\ 7.0    0.0\\ 8.0    0.0\\ 9.0    0.0\\ 10.0    2.6331897E-9\\ 11.0    3.2490046E-9\\ 12.0    3.3695304E-9\\ 13.0    3.3090934E-9\\ 14.0    3.9186645E-9\\ 15.0    4.7299444E-9\\ 16.0    4.80871E-9\\ 17.0    4.262837E-9\\ 18.0    4.034982E-9\\ 19.0    3.8702463E-9\\ 20.0    3.893547E-9\\ 21.0    4.131218E-9\\ 22.0    4.046136E-9\\ 23.0    4.1589683E-9\\ 24.0    4.1882E-9\\ 25.0    4.3592987E-9\\ 26.0    3.987701E-9\\ 27.0    3.2263294E-9\\ 28.0    3.2740957E-9\\ 29.0    3.750925E-9\\ 30.0    3.753337E-9\\ 31.0    3.859517E-9\\ 32.0    3.6493724E-9\\ 33.0    3.8418015E-9\\ 34.0    3.6788155E-9\\ 35.0    3.6805403E-9\\ 36.0    3.5001513E-9\\ 37.0    2.883219E-9\\ 38.0    2.564823E-9\\ 39.0    2.6496245E-9\\ 40.0    2.9600233E-9\\ 41.0    3.1750833E-9\\ 42.0    2.8894096E-9\\ 43.0    2.9509977E-9\\ 44.0    3.0703884E-9\\ 45.0    2.6773321E-9\\ 46.0    2.939137E-9\\ 47.0    3.4245122E-9\\ 48.0    3.6206202E-9\\ 49.0    3.5568313E-9\\ 50.0    3.3250043E-9\\ 51.0    2.7717384E-9\\ 52.0    1.9247874E-9\\ 53.0    2.3601547E-9\\ 54.0    2.7284663E-9\\ 55.0    2.6832971E-9\\ 56.0    2.9003342E-9\\ 57.0    3.5480276E-9\\ 58.0    3.1385756E-9\\ 59.0    3.021233E-9\\ 60.0    2.968033E-9\\ 61.0    3.4163765E-9\\ 62.0    3.6250647E-9\\ 63.0    3.6119872E-9\\ 64.0    3.801281E-9\\ 65.0    3.9062584E-9\\ 66.0    3.9878447E-9\\ 67.0    4.4156376E-9\\ 68.0    4.38912E-9\\ 69.0    4.0920707E-9\\ 70.0    3.6760426E-9\\ 71.0    3.746342E-9\\ 72.0    3.906637E-9\\ 73.0    3.2284326E-9\\ 74.0    3.9058303E-9\\ 75.0    3.723093E-9\\ 76.0    3.623967E-9\\ 77.0    3.3492356E-9\\ 78.0    3.6957815E-9\\ 79.0    4.4224766E-9\\ 80.0    3.8635157E-9\\ 81.0    3.8939216E-9\\ 82.0    3.3425032E-9\\ 83.0    3.4280454E-9\\ 84.0    3.735133E-9\\ 85.0    4.2067665E-9\\ 86.0    3.9884522E-9\\ 87.0    3.7979504E-9\\ 88.0    3.4583056E-9\\ 89.0    3.6553178E-9\\ 90.0    3.3715466E-9\\ 91.0    3.3552308E-9\\ 92.0    3.0629295E-9\\ 93.0    2.8751135E-9\\ 94.0    3.4837733E-9\\ 95.0    3.523878E-9\\ 96.0    2.8969627E-9\\ 97.0    2.6013005E-9\\ 98.0    2.8345575E-9\\ 99.0    2.8356713E-9\\ 100.0    2.6372042E-9\\ 101.0    2.7968685E-9\\ 102.0    2.6275462E-9\\ 103.0    2.4880062E-9\\ 104.0    3.1018281E-9\\ 105.0    3.2270826E-9\\ 106.0    3.1089158E-9\\ 107.0    2.9343532E-9\\ 108.0    3.0819152E-9\\ 109.0    3.387079E-9\\ 110.0    3.619073E-9\\ 111.0    3.847431E-9\\ 112.0    4.18075E-9\\ 113.0    4.9818745E-9\\ 114.0    4.7900315E-9\\ 115.0    4.3874344E-9\\ 116.0    4.5361865E-9\\ 117.0    4.705747E-9\\ 118.0    4.816929E-9\\ 119.0    4.8847966E-9\\ 120.0    4.2479478E-9\\ 121.0    4.0711026E-9\\ 122.0    4.2061714E-9\\ 123.0    4.181416E-9\\ 124.0    3.7592045E-9\\ 125.0    3.8412846E-9\\ 126.0    3.9913424E-9\\ 127.0    3.6201993E-9\\ 128.0    3.1834304E-9\\ 129.0    4.2557016E-9\\ 130.0    4.703372E-9\\ 131.0    4.4844093E-9\\ 132.0    4.280338E-9\\ 133.0    4.153332E-9\\ 134.0    4.5963784E-9\\ 135.0    4.4794977E-9\\ 136.0    4.788541E-9\\ 137.0    4.50917E-9\\ 138.0    4.364489E-9\\ 139.0    4.37959E-9\\ 140.0    4.5417696E-9\\ 141.0    4.3110635E-9\\ 142.0    3.6465337E-9\\ 143.0    3.8695624E-9\\ 144.0    4.2293404E-9\\ 145.0    4.2347406E-9\\ 146.0    3.4935521E-9\\ 147.0    4.3007145E-9\\ 148.0    4.765493E-9\\ 149.0    5.0864717E-9\\ 150.0    4.7081343E-9\\ 151.0    4.4031108E-9\\ 152.0    4.846733E-9\\ 153.0    5.2413203E-9\\ 154.0    5.315961E-9\\ 155.0    4.861743E-9\\ 156.0    4.6658837E-9\\ 157.0    4.7712057E-9\\ 158.0    4.552387E-9\\ 159.0    4.4513815E-9\\ 160.0    1.01427915E-8\\ 161.0    2.1514058E-8\\ 162.0    2.9746513E-8\\ 163.0    3.2404547E-8\\ 164.0    3.3032002E-8\\ 165.0    3.3537592E-8\\ 166.0    3.3522088E-8\\ 167.0    3.307666E-8\\ 168.0    3.2587618E-8\\ 169.0    3.3406845E-8\\ 170.0    3.3165506E-8\\ 171.0    3.2811432E-8\\ 172.0    3.2961854E-8\\ 173.0    3.4107998E-8\\ 174.0    3.4338914E-8\\ 175.0    3.398015E-8\\ 176.0    3.39538E-8\\ 177.0    3.4402866E-8\\ 178.0    3.413427E-8\\ 179.0    3.4061536E-8\\ 180.0    3.4079576E-8\\ 181.0    3.3922124E-8\\ 182.0    3.3030137E-8\\ 183.0    3.3320816E-8\\ 184.0    3.4385764E-8\\ 185.0    3.4266606E-8\\ 186.0    3.3860072E-8\\ 187.0    3.37744E-8\\ 188.0    3.419842E-8\\ 189.0    3.4659962E-8\\ 190.0    3.5002813E-8\\ 191.0    3.434242E-8\\ 192.0    3.458929E-8\\ 193.0    3.453993E-8\\ 194.0    3.456691E-8\\ 195.0    3.4119388E-8\\ 196.0    3.3780918E-8\\ 197.0    3.3621266E-8\\ 198.0    3.3960866E-8\\ 199.0    3.3241246E-8\\ 200.0    3.3710172E-8\\ 201.0    3.3213333E-8\\ 202.0    3.3661777E-8\\ 203.0    3.322511E-8\\ 204.0    3.355771E-8\\ 205.0    3.316014E-8\\ 206.0    3.3167787E-8\\ 207.0    3.2445048E-8\\ 208.0    3.0909387E-8\\ 209.0    3.0359907E-8\\ 210.0    3.1107326E-8\\ 211.0    3.2975034E-8\\ 212.0    3.3582957E-8\\ 213.0    3.4166163E-8\\ 214.0    3.3694572E-8\\ 215.0    3.4803524E-8\\ 216.0    3.558998E-8\\ 217.0    3.672275E-8\\ 218.0    3.675256E-8\\ 219.0    3.592855E-8\\ 220.0    3.580558E-8\\ 221.0    3.5624545E-8\\ 222.0    3.616873E-8\\ 223.0    3.602559E-8\\ 224.0    3.748211E-8\\ 225.0    3.653636E-8\\ 226.0    3.856627E-8\\ 227.0    3.5409357E-8\\ 228.0    2.708655E-8\\ 229.0    1.9521746E-8\\ 230.0    1.3561991E-8\\ 231.0    5.4507225E-9\\ 232.0    -1.0164882E-9\\ 233.0    -5.768612E-10\\ 234.0    1.410541E-9\\ 235.0    -4.6615156E-10\\ 236.0    1.1826735E-9\\ 237.0    8.6792795E-12\\ 238.0    6.5006134E-10\\ 239.0    9.740084E-10\\ 240.0    8.201262E-10\\ 241.0    7.629737E-10\\ 242.0    -5.6129323E-11\\ 243.0    1.4119657E-9\\ 244.0    -5.1479176E-10\\ 245.0    1.5847732E-9\\ 246.0    -5.33241E-10\\ 247.0    -8.039507E-10\\ 248.0    6.4537087E-9\\ 249.0    1.5310942E-8\\ 250.0    2.2229516E-8\\ 251.0    3.0762756E-8\\ 252.0    4.0008906E-8\\ 253.0    4.3332143E-8\\ 254.0    4.1224617E-8\\ 255.0    4.2326764E-8\\ 256.0    4.076864E-8\\ 257.0    4.106657E-8\\ 258.0    4.0464613E-8\\ 259.0    4.0525357E-8\\ 260.0    4.0661536E-8\\ 261.0    4.1611813E-8\\ 262.0    4.15562E-8\\ 263.0    4.045047E-8\\ 264.0    3.971209E-8\\ 265.0    3.838692E-8\\ 266.0    3.8550112E-8\\ 267.0    3.8237673E-8\\ 268.0    3.678778E-8\\ 269.0    3.4749082E-8\\ 270.0    3.5566273E-8\\ 271.0    3.6914287E-8\\ 272.0    3.83563E-8\\ 273.0    3.8591764E-8\\ 274.0    3.9369915E-8\\ 275.0    3.9783462E-8\\ 276.0    3.971339E-8\\ 277.0    3.991924E-8\\ 278.0    3.958897E-8\\ 279.0    4.036546E-8\\ 280.0    4.017074E-8\\ 281.0    4.0676365E-8\\ 282.0    4.031714E-8\\ 283.0    4.062111E-8\\ 284.0    4.134497E-8\\ 285.0    4.1218616E-8\\ 286.0    4.1308336E-8\\ 287.0    4.1853397E-8\\ 288.0    4.2087823E-8\\ 289.0    4.2882885E-8\\ 290.0    4.2498115E-8\\ 291.0    4.200003E-8\\ 292.0    4.2407944E-8\\ 293.0    4.2946894E-8\\ 294.0    4.2561314E-8\\ 295.0    4.23494E-8\\ 296.0    4.2133927E-8\\ 297.0    4.2275268E-8\\ 298.0    4.2894925E-8\\ 299.0    4.323391E-8\\ 300.0    4.3299362E-8\\ 301.0    4.3369237E-8\\ 302.0    4.34458E-8\\ 303.0    4.34309E-8\\ 304.0    4.3978083E-8\\ 305.0    4.3890505E-8\\ 306.0    4.3121E-8\\ 307.0    4.2833037E-8\\ 308.0    4.3320313E-8\\ 309.0    4.3567514E-8\\ 310.0    4.3460968E-8\\ 311.0    4.324377E-8\\ 312.0    4.415734E-8\\ 313.0    4.4676675E-8\\ 314.0    4.437436E-8\\ 315.0    4.3403542E-8\\ 316.0    4.2373237E-8\\ 317.0    3.6814253E-8\\ 318.0    2.4455336E-8\\ 319.0    1.0628746E-8\\ 320.0    2.0899584E-9\\ 321.0    6.884022E-10\\ 322.0    -8.429879E-11\\ 323.0    6.6695094E-11\\ 324.0    4.991385E-10\\ 325.0    1.091415E-9\\ 326.0    3.1471004E-10\\ 327.0    -1.8820856E-10\\ 328.0    1.3383072E-10\\ 329.0    1.3153105E-9\\ 330.0    1.1517862E-9\\ 331.0    -1.7180213E-10\\ 332.0    -5.2797233E-10\\ 333.0    -2.1872992E-10\\ 334.0    3.32264E-10\\ 335.0    2.0879298E-11\\ 336.0    -9.266188E-11\\ 337.0    3.781153E-11\\ 338.0    2.3197444E-10\\ 339.0    3.9058534E-11\\ 340.0    2.1665159E-10\\ 341.0    7.8618356E-10\\ 342.0    9.232046E-10\\ 343.0    1.3055548E-9\\ 344.0    1.098087E-9\\ 345.0    1.3069297E-9\\ 346.0    1.1917471E-9\\ 347.0    1.5002506E-9\\ 348.0    9.0826546E-10\\ 349.0    1.3049117E-10\\ 350.0    1.1852919E-10\\ 351.0    4.3985082E-10\\ 352.0    7.315464E-10\\ 353.0    2.8817482E-10\\ 354.0    6.7952755E-10\\ 355.0    5.442402E-10\\ 356.0    4.733067E-10\\ 357.0    4.8706994E-10\\ 358.0    6.445866E-10\\ 359.0    1.3919994E-9\\ 360.0    1.634195E-9\\ 361.0    1.6409913E-9\\ 362.0    1.3699939E-9\\ 363.0    1.2875923E-9\\ 364.0    1.8261517E-9\\ 365.0    2.226347E-9\\ 366.0    2.0952609E-9\\ 367.0    1.4156605E-9\\ 368.0    1.3514416E-9\\ 369.0    1.1668924E-9\\ 370.0    5.873666E-10\\ 371.0    5.277201E-10\\ 372.0    8.150387E-10\\ 373.0    7.929728E-10\\ 374.0    2.03908E-10\\ 375.0    1.5838708E-10\\ 376.0    2.698286E-10\\ 377.0    5.1278093E-10\\ 378.0    5.078036E-10\\ 379.0    2.4240165E-10\\ 380.0    5.0501825E-10\\ 381.0    2.400249E-10\\ 382.0    3.2551029E-10\\ 383.0    1.159556E-9\\ 384.0    1.0371011E-9\\ 385.0    8.92026E-10\\ 386.0    7.1114314E-10\\ 387.0    1.2541399E-9\\ 388.0    1.1974812E-9\\ 389.0    9.023573E-10\\ 390.0    1.5017498E-9\\ 391.0    1.4992629E-9\\ 392.0    1.741661E-9\\ 393.0    1.853568E-9\\ 394.0    2.0246116E-9\\ 395.0    1.1179218E-9\\ 396.0    1.3875656E-9\\ 397.0    1.5296955E-9\\ 398.0    1.7690773E-9\\ 399.0    1.7768649E-9\\ 400.0    2.060192E-9\\ 401.0    1.7627464E-9\\ 402.0    1.8618955E-9\\ 403.0    2.1168383E-9\\ 404.0    1.7173925E-9\\ 405.0    1.5342003E-9\\ 406.0    1.4376305E-9\\ 407.0    1.8960744E-9\\ 408.0    1.2430483E-9\\ 409.0    1.611216E-9\\ 410.0    2.392543E-9\\ 411.0    2.454355E-9\\ 412.0    2.2079583E-9\\ 413.0    2.5768419E-9\\ 414.0    2.3676634E-9\\ 415.0    2.2489122E-9\\ 416.0    2.0783517E-9\\ 417.0    1.7377317E-9\\ 418.0    1.4783872E-9\\ 419.0    1.2367813E-9\\ 420.0    1.1769892E-9\\ 421.0    1.1411316E-9\\ 422.0    6.7201356E-10\\ 423.0    6.5742967E-10\\ 424.0    8.805934E-10\\ 425.0    5.542127E-10\\ 426.0    1.5851498E-10\\ 427.0    5.923475E-10\\ 428.0    1.4838726E-9\\ 429.0    1.8752147E-9\\ 430.0    2.0182114E-9\\ 431.0    2.057174E-9\\ 432.0    1.6847785E-9\\ 433.0    1.2518875E-9\\ 434.0    1.4864554E-9\\ 435.0    1.2098518E-9\\ 436.0    9.795187E-10\\ 437.0    1.4741524E-9\\ 438.0    1.1750068E-9\\ 439.0    8.824337E-10\\ 440.0    4.317222E-10\\ 441.0    9.368293E-10\\ 442.0    1.5085888E-9\\ 443.0    1.5777637E-9\\ 444.0    1.7004851E-9\\ 445.0    1.9080009E-9\\ 446.0    1.9257556E-9\\ 447.0    1.9883117E-9\\ 448.0    2.3516513E-9\\ 449.0    1.8691004E-9\\ 450.0    1.4730297E-9\\ 451.0    1.2348842E-9\\ 452.0    1.6722979E-9\\ 453.0    2.2456472E-9\\ 454.0    2.2385631E-9\\ 455.0    2.4353586E-9\\ 456.0    2.6446116E-9\\ 457.0    2.7517686E-9\\ 458.0    2.205601E-9\\ 459.0    1.9460717E-9\\ 460.0    2.1436506E-9\\ 461.0    2.1647306E-9\\ 462.0    2.8673668E-9\\ 463.0    3.140423E-9\\ 464.0    2.2922482E-9\\ 465.0    1.7500135E-9\\ 466.0    1.7758914E-9\\ 467.0    1.6064838E-9\\ 468.0    6.8431305E-10\\ 469.0    0.0\\ 470.0    0.0\\ 471.0    0.0\\ 472.0    0.0\\ 473.0    0.0\\ 474.0    0.0\\ 475.0    0.0\\ 476.0    0.0\\ 477.0    0.0\\ 478.0    0.0\\ 
};

\end{axis}
\end{tikzpicture}%


==> ssim.tikz <==

\begin{tikzpicture}
\begin{axis}[
width=\textwidth,
height=\axisdefaultheight,
scale = 0.5,
xlabel={ROI [\% of the dectector width]},
xlabel near ticks,
ylabel={SSIM},
xticklabels={0,0,1/4,1/6,1/8,1/10},
y label style={at={(axis description cs:0.1,.5)}},
ymajorgrids=true,
legend pos=south west,
]
\addplot [color=red, only marks,mark=o,]
plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, y error index=2]{	
	1 7.97E-01 0.0202701794 \\
	2 5.42E-01 0.0888353138 \\
	3 3.54E-01 0.2148996644 \\
	4 1.81E-01 0.3575979844 \\
};
\addlegendentry{Truncated}
\addplot [color=blue, only marks,mark=o,]
plot [error bars/.cd, y dir = both, y explicit]
table[row sep=crcr, y error index=2]{	
	1 9.95E-01 0.0018097127 \\
	2 9.95E-01 0.0009069817 \\
	3 9.94E-01 0.0024511833 \\
	4 9.94E-01 0.0026609789 \\
};
\addlegendentry{Estimated}
\end{axis}
\end{tikzpicture}%

